Episodic Gaussian Process-Based Learning Control with Vanishing Tracking Errors

Due to the increasing complexity of technical systems, accurate first principle models can often not be obtained. Supervised machine learning can mitigate this issue by inferring models from measurement data. Gaussian process regression is particularly well suited for this purpose due to its high data-efficiency and its explicit uncertainty representation, which allows the derivation of prediction error bounds. These error bounds have been exploited to show tracking accuracy guarantees for a variety of control approaches, but their direct dependency on the training data is generally unclear. We address this issue by deriving a Bayesian prediction error bound for GP regression, which we show to decay with the growth of a novel, kernel-based measure of data density. Based on the prediction error bound, we prove time-varying tracking accuracy guarantees for learned GP models used as feedback compensation of unknown nonlinearities, and show to achieve vanishing tracking error with increasing data density. This enables us to develop an episodic approach for learning Gaussian process models, such that an arbitrary tracking accuracy can be guaranteed. The effectiveness of the derived theory is demonstrated in several simulations.

==> files/2D.txt <==
T Xsim_1 Xsim_2 eb_GPbound eb_GPbound_Lfh eb_error Xd_1 Xd_2 norme efb efb_Lfh ef Xhullmin_1 Xhullmin_2 Xhullmax_1 Xhullmax_2 Xtr_1 Xtr_2 Xd_min_1 Xd_min_2 Xd_max_1 Xd_max_2 X_min_1 X_min_2 X_max_1 X_max_2 
0.0000000000 0.000000 0.000000 2.8306921078 2.8306921078 2.8306921078 0.000000 2.000000 2.000000 0.550368 0.5655637079 0.037603 1.347379 -1.218291 -1.680669 2.9605106970 0.0000000000 -4.0000000000 1.347379 -1.478028 -1.680669 1.084136 1.346805 -1.476510 -1.681373 1.090470 
0.0300300300 0.019771 1.225615 2.5750534044 2.6624730736 2.5532953072 0.060051 1.999098 0.774531 0.578140 0.5967347215 0.030425 1.363853 -1.218814 -1.561662 2.9567329480 0.0000000000 -2.0000000000                 
0.0600600601 0.068583 1.950349 2.3470673858 2.5085651675 2.3048886474 0.120048 1.996394 0.069056 0.659781 0.6883688806 0.090530 1.380260 -1.220381 -1.443134 2.9454149128 0.0000000000 0.0000000000                 
0.0900900901 0.133122 2.296314 2.1448551306 2.3689362942 2.0831471174 0.179937 1.991889 0.308004 0.746497 0.7856977821 0.141929 1.396535 -1.222985 -1.325563 2.9266021652 0.0000000000 2.0000000000                 
0.1201201201 0.204027 2.395001 1.9655908954 2.2422400024 1.8850929625 0.239663 1.985588 0.410961 0.814337 0.8618413898 0.184139 1.412612 -1.226616 -1.209421 2.9003704573 0.0000000000 4.0000000000                 
0.1501501502 0.275580 2.355845 1.8062517587 2.1267282883 1.7079516078 0.299173 1.977497 0.379083 0.853851 0.9061920557 0.216980 1.428426 -1.231260 -1.095177 2.8668254150 0.7500000000 -4.0000000000                 
0.1801801802 0.344938 2.257761 1.6636176201 2.0202515953 1.5491633856 0.358414 1.967623 0.290451 0.862621 0.9160359601 0.240560 1.443914 -1.236897 -0.983291 2.8261021124 0.7500000000 -2.0000000000                 
0.2102102102 0.410997 2.148072 1.5345502798 1.9197969026 1.4067380941 0.417331 1.955974 0.192203 0.842288 0.8932142495 0.255260 1.459013 -1.243505 -0.874213 2.7783645278 0.7500000000 0.0000000000                 
0.2402402402 0.474007 2.051241 1.4167092503 1.8238391580 1.2788534597 0.475872 1.942561 0.108695 0.797432 0.8428674020 0.261700 1.473663 -1.251057 -0.768382 2.7238048837 0.7500000000 2.0000000000                 
0.2702702703 0.534491 1.975585 1.3082901405 1.7322123516 1.1638140137 0.533984 1.927397 0.048191 0.735220 0.7730414945 0.260703 1.487804 -1.259524 -0.666224 2.6626428724 0.7500000000 4.0000000000                 
0.3003003003 0.592905 1.921299 1.2079779260 1.6448208184 1.0600510924 0.591614 1.910495 0.010881 0.665481 0.6947661379 0.253246 1.501380 -1.268870 -0.568152 2.5951247719 1.5000000000 -4.0000000000                 
0.3303303303 0.650023 1.882560 1.1149469488 1.5616392383 0.9661228370 0.648711 1.891870 0.009402 0.600862 0.6222385893 0.240418 1.514335 -1.279058 -0.474559 2.5215224536 1.5000000000 -2.0000000000                 
0.3603603604 0.706129 1.854966 1.0288609174 1.4827126359 0.8807141940 0.705223 1.871539 0.016598 0.555853 0.5717197689 0.223372 1.526619 -1.290048 -0.385822 2.4421322881 1.5000000000 0.0000000000                 
0.3903903904 0.761489 1.833264 0.9498729068 1.4081563807 0.8027446186 0.761099 1.849521 0.016261 0.542007 0.5561799360 0.203273 1.538180 -1.301794 -0.302300 2.3572739516 1.5000000000 2.0000000000                 
0.4204204204 0.816257 1.813064 0.8786252878 1.3381561869 0.7315281971 0.816289 1.825835 0.012770 0.560340 0.5767566238 0.181263 1.548973 -1.314251 -0.224328 2.2672891387 1.5000000000 4.0000000000                 
0.4504504505 0.870368 1.792379 0.8157982803 1.2729681137 0.6664290871 0.870742 1.800502 0.008132 0.600441 0.6217659424 0.158416 1.558955 -1.327366 -0.152219 2.1725401865 2.2500000000 -4.0000000000                 
0.4804804805 0.923855 1.769836 0.7609044801 1.2129185650 0.6068669131 0.924411 1.773546 0.003751 0.648373 0.6755642046 0.135708 1.568085 -1.341088 -0.086266 2.0734086155 2.2500000000 -2.0000000000                 
0.5105105105 0.976665 1.744589 0.7131321309 1.1584042893 0.5523180795 0.977245 1.744990 0.000706 0.692966 0.7256156814 0.113994 1.576326 -1.355362 -0.026732 1.9702935935 2.2500000000 0.0000000000                 
0.5405405405 1.028554 1.715813 0.6715933307 1.1098918903 0.5023157709 1.029199 1.714861 0.001150 0.727119 0.7639489768 0.093989 1.583645 -1.370130 0.026141 1.8636103285 2.2500000000 2.0000000000                 
0.5705705706 1.079550 1.685261 0.6353240315 1.0666046025 0.4564499515 1.080225 1.683186 0.002183 0.747077 0.7863489282 0.076253 1.590012 -1.385332 0.072142 1.7537883962 2.2500000000 4.0000000000                 
0.6006006006 1.129761 1.654064 0.6032840392 1.0267686540 0.4143686982 1.130276 1.649992 0.004104 0.751568 0.7913900700 0.061196 1.595403 -1.400907 0.111085 1.6412700108 3.0000000000 -4.0000000000                 
0.6306306306 1.179015 1.619810 0.5743570143 0.9894246315 0.3758188167 1.179308 1.615311 0.004508 0.741190 0.7797421513 0.049073 1.599795 -1.416793 0.142813 1.5265082441 3.0000000000 -2.0000000000                 
0.6606606607 1.226907 1.581168 0.5474158543 0.9538059431 0.3406229367 1.227277 1.579174 0.002028 0.717992 0.7537044399 0.040000 1.603170 -1.432926 0.167199 1.4099652013 3.0000000000 0.0000000000                 
0.6906906907 1.273682 1.542949 0.5218697210 0.9193388179 0.3086042382 1.274139 1.541612 0.001413 0.685188 0.7168858064 0.033964 1.605516 -1.449240 0.184144 1.2921101601 3.0000000000 2.0000000000                 
0.7207207207 1.319584 1.505859 0.4974203867 0.8856423061 0.2795821219 1.319853 1.502660 0.003210 0.646949 0.6739662650 0.030840 1.606822 -1.465670 0.193580 1.1734176810 3.0000000000 4.0000000000                 
0.7507507508 1.364398 1.466100 0.4739022459 0.8525282794 0.2533722101 1.364376 1.462354 0.003746 0.608186 0.6304580471 0.030415 1.607084 -1.482149 0.195469 1.0543656969                     
0.7807807808 1.407658 1.421389 0.4512953089 0.8200014302 0.2297863459 1.407669 1.420728 0.000661 0.574196 0.5923078819 0.032405 1.606300 -1.498613 0.189804 0.9354335881                     
0.8108108108 1.449602 1.377322 0.4297252020 0.7882592726 0.2086325935 1.449692 1.377822 0.000508 0.549952 0.5650973141 0.036477 1.604473 -1.514993 0.176607 0.8171002521                     
0.8408408408 1.490414 1.333356 0.4094631672 0.7576921415 0.1897203834 1.490408 1.333673 0.000317 0.538943 0.5527400950 0.042272 1.601611 -1.531224 0.155931 0.6998421756                     
0.8708708709 1.529825 1.287227 0.3909260622 0.7288831930 0.1729029410 1.529780 1.288321 0.001095 0.542024 0.5561989155 0.049420 1.597725 -1.547242 0.127860 0.5841315155                     
0.9009009009 1.567700 1.240115 0.3746526673 0.7025896700 0.1580419867 1.567773 1.241808 0.001695 0.557236 0.5732718534 0.057561 1.592831 -1.562980 0.092506 0.4704341977                     
0.9309309309 1.604265 1.192688 0.3608550547 0.6791826340 0.1449932216 1.604352 1.194175 0.001490 0.580844 0.5997700933 0.066353 1.586949 -1.578377 0.050013 0.3592080412                     
0.9609609610 1.639399 1.143913 0.3494228498 0.6585394599 0.1336082212 1.639485 1.145465 0.001554 0.608786 0.6311317535 0.075485 1.580102 -1.593369 0.000551 0.2509009145                     
0.9909909910 1.672941 1.094140 0.3402035815 0.6405016783 0.1237344352 1.673139 1.095722 0.001595 0.637612 0.6634863851 0.084686 1.572318 -1.607897 -0.055681 0.1459489321                     
1.0210210210 1.705072 1.043784 0.3330001218 0.6248807057 0.1152151871 1.705284 1.044991 0.001226 0.664812 0.6940154872 0.093728 1.563629 -1.621902 -0.118456 0.0447746987                     
1.0510510511 1.735679 0.992112 0.3275706864 0.6114578450 0.1078896751 1.735891 0.993318 0.001224 0.688769 0.7209050555 0.102428 1.554068 -1.635328 -0.187522 -0.0522143928                     
1.0810810811 1.764629 0.939577 0.3236288346 0.5999842850 0.1015987601 1.764934 0.940749 0.001211 0.708595 0.7431567538 0.110648 1.543676 -1.648120 -0.262600 -0.1446278017                     
1.1111111111 1.792083 0.886437 0.3208434687 0.5901811005 0.0962321798 1.792384 0.887332 0.000944 0.723945 0.7603859780 0.118293 1.532492 -1.660227 -0.343388 -0.2320934116                     
1.1411411411 1.817906 0.832135 0.3188389358 0.5817392526 0.0916871326 1.818219 0.833115 0.001028 0.734870 0.7726482558 0.125309 1.520564 -1.671601 -0.429561 -0.3142590295                     
1.1711711712 1.842031 0.777251 0.3173162398 0.5743195883 0.0878634716 1.842414 0.778146 0.000974 0.741688 0.7803002124 0.131675 1.507938 -1.682195 -0.520771 -0.3907938034                     
1.2012012012 1.864584 0.721741 0.3161292431 0.5675593122 0.0846675296 1.864947 0.722476 0.000819 0.744887 0.7838909870 0.137400 1.494666 -1.691968 -0.616652 -0.4613895547                     
1.2312312312 1.885398 0.665345 0.3151330845 0.5612408674 0.0820121195 1.885799 0.666154 0.000903 0.745054 0.7840784655 0.142520 1.480800 -1.700878 -0.716818 -0.5257620195                     
1.2612612613 1.904515 0.608565 0.3142092574 0.5552754598 0.0798165338 1.904951 0.609232 0.000796 0.742815 0.7815655264 0.147087 1.466398 -1.708892 -0.820864 -0.5836519923                     
1.2912912913 1.921966 0.551118 0.3132656104 0.5495828460 0.0780065450 1.922384 0.551760 0.000766 0.738794 0.7770525890 0.151170 1.451516 -1.715976 -0.928373 -0.6348263708                     
1.3213213213 1.937616 0.493202 0.3122363471 0.5440976000 0.0765201257 1.938084 0.493790 0.000753 0.733583 0.7712035905 0.154846 1.436215 -1.722101 -1.038911 -0.6790790937                     
1.3513513514 1.951573 0.434881 0.3110820260 0.5387691133 0.0753181925 1.952037 0.435376 0.000678 0.727720 0.7646230778 0.158197 1.420556 -1.727244 -1.152033 -0.7162319711                     
1.3813813814 1.963747 0.376064 0.3097895605 0.5335615952 0.0743658897 1.964229 0.376569 0.000697 0.721679 0.7578424276 0.161308 1.404602 -1.731384 -1.267284 -0.7461354013                     
1.4114114114 1.974149 0.317009 0.3083722192 0.5284540721 0.0736325462 1.974650 0.317422 0.000649 0.715862 0.7513134012 0.164261 1.388418 -1.734503 -1.384199 -0.7686689738                     
1.4414414414 1.982794 0.257555 0.3068638973 0.5234403882 0.0730917773 1.983291 0.257989 0.000660 0.710600 0.7454073284 0.167135 1.372069 -1.736589 -1.502308 -0.7837419538                     
1.4714714715 1.989620 0.197957 0.3053061253 0.5185292053 0.0727214845 1.990143 0.198323 0.000638 0.706155 0.7404182696 0.170002 1.355620 -1.737635 -1.621136 -0.7912936478                     
1.5015015015 1.994683 0.138088 0.3037464791 0.5137440026 0.0725038554 1.995200 0.138479 0.000649 0.702725 0.7365685551 0.172928 1.339139 -1.737635 -1.740203 -0.7912936478                     
1.5315315315 1.997919 0.078157 0.3022297950 0.5091230767 0.0724253398 1.998458 0.078509 0.000644 0.700450 0.7340152007 0.175967 1.322690 -1.736589 -1.859030 -0.7837419538                     
1.5615615616 1.999375 0.018085 0.3007980016 0.5047195420 0.0724762375 1.999915 0.018469 0.000662 0.699417 0.7328558609 0.179167 1.306341 -1.734503 -1.977139 -0.7686689738                     
1.5915915916 1.999012 -0.041957 0.2994901200 0.5006007955 0.0726538992 1.999568 -0.041588 0.000667 0.699664 0.7331332396 0.182561 1.290157 -1.731384 -2.094054 -0.7461354013                     
1.6216216216 1.996854 -0.101999 0.2983422634 0.4967963915 0.0729569668 1.997417 -0.101607 0.000687 0.701182 0.7348372109 0.186171 1.274203 -1.727244 -2.209305 -0.7162319711                     
1.6516516517 1.992891 -0.161936 0.2973876374 0.4933394710 0.0733831836 1.993466 -0.161534 0.000701 0.703915 0.7379043052 0.190009 1.258544 -1.722101 -2.322427 -0.6790790937                     
1.6816816817 1.987125 -0.221700 0.2966565400 0.4902759494 0.0739293946 1.987717 -0.221316 0.000706 0.707755 0.7422146428 0.194071 1.243243 -1.715976 -2.432965 -0.6348263708                     
1.7117117117 1.979578 -0.281317 0.2961763472 0.4876343184 0.0745915464 1.980176 -0.280899 0.000729 0.712542 0.7475868210 0.198340 1.228361 -1.708892 -2.540474 -0.5836519923                     
1.7417417417 1.970228 -0.340614 0.2959634570 0.4854256462 0.0753646874 1.970849 -0.340228 0.000731 0.718052 0.7537716393 0.202784 1.213958 -1.700878 -2.644520 -0.5257620195                     
1.7717717718 1.959122 -0.399692 0.2960067208 0.4836435773 0.0762429675 1.959745 -0.399250 0.000763 0.723998 0.7604458517 0.207357 1.200093 -1.691968 -2.744686 -0.4613895547                     
1.8018018018 1.946223 -0.458318 0.2962805186 0.4822643324 0.0772195897 1.946873 -0.457913 0.000766 0.730022 0.7672073579 0.211996 1.186821 -1.682195 -2.840567 -0.3907938034                     
1.8318318318 1.931598 -0.516620 0.2967477038 0.4812467087 0.0782855197 1.932247 -0.516162 0.000794 0.735694 0.7735733801 0.216621 1.174195 -1.671601 -2.931777 -0.3142590295                     
1.8618618619 1.915197 -0.574378 0.2973596033 0.4805320798 0.0794304796 1.915877 -0.573946 0.000806 0.740514 0.7789832480 0.221137 1.162266 -1.660227 -3.017950 -0.2320934116                     
1.8918918919 1.897099 -0.631649 0.2980560171 0.4800443956 0.0806410624 1.897780 -0.631213 0.000809 0.743921 0.7828074627 0.225432 1.151083 -1.648120 -3.098738 -0.1446278017                     
1.9219219219 1.877268 -0.688362 0.2987652184 0.4796901822 0.0818998789 1.877972 -0.687910 0.000837 0.745309 0.7843647694 0.229377 1.140691 -1.635328 -3.173816 -0.0522143928                     
1.9519519520 1.855750 -0.744363 0.2994039541 0.4793585424 0.0831855579 1.856471 -0.743987 0.000813 0.744048 0.7829490965 0.232832 1.131130 -1.621902 -3.242882 0.0447746987                     
1.9819819820 1.832579 -0.799817 0.2998774442 0.4789211550 0.0844727458 1.833295 -0.799393 0.000833 0.739521 0.7778684481 0.235641 1.122441 -1.607897 -3.305657 0.1459489321                     
2.0120120120 1.807710 -0.854378 0.3000793818 0.4781864990 0.0857321071 1.808466 -0.854078 0.000814 0.731173 0.7684982536 0.237640 1.114657 -1.593369 -3.361889 0.2509009145                     
2.0420420420 1.781271 -0.908251 0.2998919338 0.4768788797 0.0869303240 1.782007 -0.907993 0.000780 0.718569 0.7543523299 0.238658 1.107810 -1.578377 -3.411351 0.3592080412                     
2.0720720721 1.753175 -0.961299 0.2991857399 0.4748925955 0.0880300966 1.753940 -0.961089 0.000794 0.701484 0.7351755722 0.238524 1.101928 -1.562980 -3.453844 0.4704341977                     
2.1021021021 1.723520 -1.013348 0.2978199136 0.4721729146 0.0889901429 1.724292 -1.013319 0.000773 0.680001 0.7110635848 0.237069 1.097034 -1.547242 -3.489198 0.5841315155                     
2.1321321321 1.692344 -1.064648 0.2956420414 0.4687067828 0.0897653998 1.693090 -1.064635 0.000745 0.654655 0.6826147946 0.234137 1.093148 -1.531224 -3.517269 0.6998421756                     
2.1621621622 1.659575 -1.114811 0.2924945620 0.4645228230 0.0903319663 1.660360 -1.114991 0.000805 0.626592 0.6511168251 0.229589 1.090286 -1.514993 -3.537945 0.8171002521                     
2.1921921922 1.625384 -1.163964 0.2884135974 0.4596913357 0.0906407618 1.626133 -1.164341 0.000839 0.597756 0.6187515984 0.223314 1.088459 -1.498613 -3.551142 0.9354335881                     
2.2222222222 1.589703 -1.212218 0.2836301235 0.4543242986 0.0906272045 1.590440 -1.212642 0.000850 0.571027 0.5887518717 0.215237 1.087675 -1.482149 -3.556807 1.0543656969                     
2.2522522523 1.552558 -1.259142 0.2784239435 0.4485753669 0.0902381843 1.553313 -1.259849 0.001034 0.550160 0.5653305551 0.205324 1.087937 -1.465670 -3.554918 1.1734176810                     
2.2822822823 1.514099 -1.305023 0.2731316760 0.4426398731 0.0894320630 1.514785 -1.305920 0.001129 0.539240 0.5530741385 0.193597 1.089243 -1.449240 -3.545482 1.2921101601                     
2.3123123123 1.474207 -1.349833 0.2681467546 0.4367548271 0.0881786741 1.474891 -1.350813 0.001195 0.541493 0.5556026666 0.180136 1.091588 -1.432926 -3.528537 1.4099652013                     
2.3423423423 1.432997 -1.393192 0.2639194279 0.4311989163 0.0864593229 1.433667 -1.394488 0.001459 0.557861 0.5739738043 0.165090 1.094964 -1.416793 -3.504151 1.5265082441                     
2.3723723724 1.390573 -1.435463 0.2609567599 0.4262925052 0.0842667867 1.391151 -1.436906 0.001554 0.586380 0.6059831710 0.148677 1.099356 -1.400907 -3.472423 1.6412700108                     
2.4024024024 1.346805 -1.476510 0.2597370261 0.4223976360 0.0816053143 1.347379 -1.478028 0.001624 0.622835 0.6469006812 0.131188 1.104747 -1.385332 -3.433480 1.7537883962                     
2.4324324324 1.301857 -1.516013 0.2602193729 0.4199180281 0.0784906264 1.302393 -1.517818 0.001883 0.662014 0.6908747448 0.112985 1.111114 -1.370130 -3.387479 1.8636103285                     
2.4624624625 1.255806 -1.554370 0.2621405409 0.4192990782 0.0749499154 1.256233 -1.556238 0.001916 0.698707 0.7320588472 0.094494 1.118433 -1.355362 -3.334606 1.9702935935                     
2.4924924925 1.208522 -1.591401 0.2651597459 0.4210260991 0.0710218458 1.208940 -1.593256 0.001901 0.728258 0.7652274735 0.076198 1.126674 -1.341088 -3.275072 2.0734086155                     
2.5225225225 1.160185 -1.626792 0.2688542526 0.4244188042 0.0667552969 1.160556 -1.628837 0.002078 0.746843 0.7860871192 0.058617 1.135804 -1.327366 -3.209119 2.1725401865                     
2.5525525526 1.110874 -1.660957 0.2727193741 0.4281016582 0.0621652371 1.111126 -1.662948 0.002008 0.751668 0.7915017518 0.042295 1.145785 -1.314251 -3.137010 2.2672891387                     
2.5825825826 1.060455 -1.693761 0.2761684724 0.4313717169 0.0573985557 1.060694 -1.695561 0.001815 0.741202 0.7797551124 0.027770 1.156579 -1.301794 -3.059038 2.3572739516                     
2.6126126126 1.009100 -1.724808 0.2785326702 0.4335957658 0.0526353360 1.009306 -1.726644 0.001848 0.715510 0.7509184640 0.015553 1.168140 -1.290048 -2.975516 2.4421322881                     
2.6426426426 0.956914 -1.754503 0.2791763800 0.4342103203 0.0480166725 0.957008 -1.756171 0.001670 0.676731 0.7073935294 0.006091 1.180424 -1.279058 -2.886779 2.5215224536                     
2.6726726727 0.903768 -1.782860 0.2780123018 0.4327314423 0.0436446704 0.903846 -1.784113 0.001256 0.629798 0.6547158758 0.000258 1.193379 -1.268870 -2.793186 2.5951247719                     
2.7027027027 0.849790 -1.809329 0.2752826748 0.4291423033 0.0395824459 0.849870 -1.810448 0.001122 0.583338 0.6025688243 0.003262 1.206955 -1.259524 -2.695114 2.6626428724                     
2.7327327327 0.795129 -1.834270 0.2714482168 0.4240507042 0.0358541259 0.795127 -1.835149 0.000879 0.549960 0.5651053600 0.002835 1.221096 -1.251057 -2.592956 2.7238048837                     
2.7627627628 0.739690 -1.857884 0.2671881244 0.4183867718 0.0324448482 0.739667 -1.858196 0.000312 0.543284 0.5576124722 0.000934 1.235746 -1.243505 -2.487125 2.7783645278                     
2.7927927928 0.683515 -1.879522 0.2634000728 0.4133896460 0.0294266101 0.683540 -1.879567 0.000052 0.569966 0.5875605168 0.007769 1.250845 -1.236897 -2.378047 2.8261021124                     
2.8228228228 0.626798 -1.899414 0.2612002159 0.4106095516 0.0270294064 0.626797 -1.899243 0.000171 0.624218 0.6484531303 0.017203 1.266333 -1.231260 -2.266161 2.8668254150                     
2.8528528529 0.569520 -1.917880 0.2618976304 0.4113087086 0.0252918568 0.569489 -1.917207 0.000675 0.692475 0.7250638739 0.028582 1.282147 -1.226616 -2.151917 2.9003704573                     
2.8828828829 0.511620 -1.934421 0.2657036599 0.4150913495 0.0242121407 0.511667 -1.933441 0.000981 0.760659 0.8015940832 0.041086 1.298224 -1.222985 -2.035775 2.9266021652                     
2.9129129129 0.453295 -1.948981 0.2715943020 0.4211753430 0.0237522012 0.453384 -1.947933 0.001052 0.817203 0.8650582348 0.053758 1.314499 -1.220381 -1.918204 2.9454149128                     
2.9429429429 0.394623 -1.961889 0.2785872589 0.4286857045 0.0238377454 0.394692 -1.960668 0.001223 0.853328 0.9056048784 0.065549 1.330906 -1.218814 -1.799676 2.9567329480                     
2.9729729730 0.335527 -1.973065 0.2857008915 0.4366545958 0.0243582443 0.335644 -1.971634 0.001436 0.862852 0.9162947378 0.075370 1.347379 -1.218291 -1.680669 2.9605106970                     
3.0030030030 0.276095 -1.982038 0.2919542195 0.4440213254 0.0251669329 0.276293 -1.980823 0.001231 0.842255 0.8931769825 0.082149                             
3.0330330330 0.216479 -1.989244 0.2963669210 0.4496323482 0.0260844028 0.216693 -1.988226 0.001041 0.791263 0.8359430538 0.084900                             
3.0630630631 0.156696 -1.994770 0.2979593329 0.4522412657 0.0269233700 0.156898 -1.993836 0.000956 0.714478 0.7497608192 0.082776                             
3.0930930931 0.096719 -1.998061 0.2956849603 0.4504610230 0.0274823090 0.096961 -1.997648 0.000479 0.625696 0.6501117379 0.075133                             
3.1231231231 0.036672 -1.999401 0.2896072302 0.4437328132 0.0275680407 0.036937 -1.999659 0.000370 0.557654 0.5737411923 0.061573                             
3.1531531532 -0.023358 -1.999332 0.2835847863 0.4365458330 0.0269824608 -0.023120 -1.999866 0.000584 0.566262 0.5834027114 0.041980                             
3.1831831832 -0.083350 -1.997437 0.2812517117 0.4334918243 0.0253224326 -0.083157 -1.998270 0.000855 0.683483 0.7149717184 0.016537                             
3.2132132132 -0.143260 -1.992776 0.2853741177 0.4380317699 0.0232214715 -0.143119 -1.994872 0.002102 0.882940 0.9388416722 0.014272                             
3.2432432432 -0.203015 -1.986671 0.2978501434 0.4524958929 0.0222292323 -0.202951 -1.989676 0.003006 1.129532 1.2156154587 0.049677                             
3.2732732733 -0.262585 -1.979946 0.3196812207 0.4780836573 0.0228414156 -0.262601 -1.982685 0.002739 1.401509 1.5208818470 0.088656                             
3.3033033033 -0.321922 -1.971523 0.3506791060 0.5148637676 0.0250199658 -0.322014 -1.973906 0.002385 1.685512 1.8396463572 0.129976                             
3.3333333333 -0.380899 -1.959072 0.3901365200 0.5622223194 0.0286765889 -0.381136 -1.963348 0.004282 1.972186 2.1614083727 0.172258                             
3.3633633634 -0.439437 -1.944907 0.4372118587 0.6194868366 0.0336708153 -0.439915 -1.951019 0.006130 2.254378 2.4781395392 0.214030                             
3.3933933934 -0.497661 -1.931971 0.4909105065 0.6855872223 0.0398225759 -0.498297 -1.936930 0.005000 2.526464 2.7835284866 0.253802                             
3.4234234234 -0.555567 -1.919444 0.5500848357 0.7593867508 0.0469144661 -0.556229 -1.921095 0.001780 2.784090 3.0726863041 0.290125                             
3.4534534535 -0.613016 -1.902696 0.6134567201 0.8396842210 0.0546917458 -0.613660 -1.903528 0.001053 3.024038 3.3420039947 0.321654                             
3.4834834835 -0.669668 -1.880205 0.6798520419 0.9252139559 0.0628623396 -0.670538 -1.884245 0.004132 3.244140 3.5890456237 0.347199                             
3.5135135135 -0.725656 -1.858311 0.7481603561 1.0146458034 0.0711162105 -0.726811 -1.863262 0.005084 3.443169 3.8124352412 0.365766                             
3.5435435435 -0.781220 -1.838283 0.8173550429 1.1066210301 0.0791527717 -0.782429 -1.840599 0.002613 3.620728 4.0117261918 0.376587                             
3.5735735736 -0.836295 -1.817482 0.8865108560 1.2000008972 0.0866593537 -0.837341 -1.816276 0.001597 3.777115 4.1872545071 0.379139                             
3.6036036036 -0.890504 -1.790254 0.9548039227 1.2937739565 0.0933499174 -0.891498 -1.790316 0.000996 3.913189 4.3399834283 0.373150                             
3.6336336336 -0.943602 -1.760719 1.0215117442 1.3870351927 0.0989661975 -0.944851 -1.762741 0.002377 4.030228 4.4713476500 0.358591                             
3.6636636637 -0.995991 -1.732801 1.0860131949 1.4789933075 0.1032777020 -0.997353 -1.733576 0.001567 4.129798 4.5831054081 0.335665                             
3.6936936937 -1.047786 -1.705521 1.1478299162 1.5689707194 0.1060817127 -1.048955 -1.702849 0.002917 4.213636 4.6772050020 0.304782                             
3.7237237237 -1.098702 -1.674401 1.2066835464 1.6564035642 0.1071604594 -1.099611 -1.670585 0.003923 4.283545 4.7556703341 0.266534                             
3.7537537538 -1.148338 -1.639023 1.2623505502 1.7408416943 0.1061388590 -1.149275 -1.636816 0.002398 4.341312 4.8205079457 0.221657                             
3.7837837838 -1.196969 -1.604184 1.3146754093 1.8219486793 0.1032927283 -1.197903 -1.601570 0.002776 4.388647 4.8736360990 0.171004                             
3.8138138138 -1.244728 -1.569179 1.3635716773 1.8995018056 0.0990874800 -1.245451 -1.564881 0.004359 4.427135 4.9168348594 0.115506                             
3.8438438438 -1.291356 -1.531447 1.4090219802 1.9733902289 0.0940547546 -1.291876 -1.526780 0.004696 4.458211 4.9517149613 0.056141                             
3.8738738739 -1.336658 -1.491939 1.4510780162 2.0435648936 0.0887924199 -1.337136 -1.487302 0.004661 4.483147 4.9797025099 0.006098                             
3.9039039039 -1.380874 -1.452111 1.4898605556 2.1100421721 0.0839645715 -1.381190 -1.446483 0.005636 4.503045 5.0020362496 0.070228                             
3.9339339339 -1.423959 -1.410873 1.5255594410 2.1728725280 0.0803015322 -1.423998 -1.404360 0.006512 4.518848 5.0197741496 0.135303                             
3.9639639640 -1.465613 -1.367215 1.5584326390 2.2321238016 0.0785998527 -1.465523 -1.360971 0.006244 4.531350 5.0338063260 0.200433                             
3.9939939940 -1.505969 -1.322969 1.5886703595 2.2878812087 0.0797223110 -1.505726 -1.316354 0.006620 4.541209 5.0448717532 0.264795                             
4.0240240240 -1.545105 -1.277799 1.6163657552 2.3402473415 0.0838583648 -1.544571 -1.270550 0.007268 4.548965 5.0535767160 0.327651                             
4.0540540541 -1.582757 -1.230375 1.6416240559 2.3893421683 0.0900768698 -1.582024 -1.223601 0.006814 4.555056 5.0604134739 0.388351                             
4.0840840841 -1.618921 -1.182131 1.6645656431 2.4353030332 0.0980801718 -1.618050 -1.175548 0.006640 4.559836 5.0657780696 0.446338                             
4.1141141141 -1.653751 -1.133217 1.6853260501 2.4782846567 0.1075868942 -1.652617 -1.126435 0.006876 4.563585 5.0699866193 0.501149                             
4.1441441441 -1.687039 -1.082518 1.7040559623 2.5184591352 0.1183212484 -1.685694 -1.076307 0.006355 4.566528 5.0732897351 0.552414                             
4.1741741742 -1.718715 -1.030981 1.7209212167 2.5560159412 0.1300130332 -1.717250 -1.025208 0.005956 4.568840 5.0758849644 0.599851                             
4.2042042042 -1.748945 -0.978852 1.7361028021 2.5911619233 0.1423976353 -1.747258 -0.973184 0.005914 4.570660 5.0779272916 0.643259                             
4.2342342342 -1.777551 -0.925319 1.7497968595 2.6241059576 0.1552161798 -1.775691 -0.920283 0.005368 4.572095 5.0795378483 0.682513                             
4.2642642643 -1.804479 -0.871136 1.7622146813 2.6549611715 0.1682551676 -1.802522 -0.866552 0.004984 4.573229 5.0808110298 0.717558                             
4.2942942943 -1.829868 -0.816356 1.7735827121 2.6838200408 0.1813404707 -1.827728 -0.812040 0.004817 4.574128 5.0818202386 0.748393                             
4.3243243243 -1.853537 -0.760470 1.7840381683 2.7107781056 0.1943010725 -1.851286 -0.756795 0.004310 4.574843 5.0826224687 0.775070                             
4.3543543544 -1.875505 -0.704159 1.7935345364 2.7359311420 0.2069839351 -1.873175 -0.700868 0.004033 4.575413 5.0832619357 0.797683                             
4.3843843844 -1.895845 -0.647209 1.8021303387 2.7593751625 0.2192539987 -1.893374 -0.644309 0.003810 4.575868 5.0837729266 0.816358                             
4.4144144144 -1.914384 -0.589528 1.8098884116 2.7812064154 0.2309941825 -1.911866 -0.587169 0.003451 4.576233 5.0841820265 0.831244                             
4.4444444444 -1.931225 -0.531525 1.8168727488 2.8015213852 0.2421053838 -1.928634 -0.529500 0.003288 4.576525 5.0845098465 0.842509                             
4.4744744745 -1.946328 -0.472898 1.8231485010 2.8204167926 0.2525167114 -1.943663 -0.471353 0.003080 4.576759 5.0847723606 0.850330                             
4.5045045045 -1.959620 -0.413970 1.8287819758 2.8379895944 0.2621700798 -1.956939 -0.412781 0.002932 4.576945 5.0849819353 0.854887                             
4.5345345345 -1.971191 -0.354661 1.8338406379 2.8543369834 0.2710046663 -1.968451 -0.353836 0.002861 4.577093 5.0851481182 0.856358                             
4.5645645646 -1.980928 -0.295023 1.8383931091 2.8695563886 0.2789707950 -1.978188 -0.294573 0.002777 4.577209 5.0852782411 0.854913                             
4.5945945946 -1.988901 -0.235187 1.8425091682 2.8837454752 0.2860299551 -1.986141 -0.235044 0.002764 4.577298 5.0853778756 0.850709                             
4.6246246246 -1.995062 -0.175102 1.8462597510 2.8970021445 0.2921548015 -1.992302 -0.175303 0.002767 4.577363 5.0854511759 0.843889                             
4.6546546547 -1.999417 -0.114933 1.8496950535 2.9094245337 0.2973291542 -1.996668 -0.115404 0.002789 4.577408 5.0855011302 0.834575                             
4.6846846847 -2.001968 -0.054626 1.8528245463 2.9210888638 0.3015479988 -1.999233 -0.055401 0.002843 4.577433 5.0855297393 0.822867                             
4.7147147147 -2.002702 0.005678 1.8556605734 2.9320050246 0.3048174863 -1.999995 0.004651 0.002896 4.577441 5.0855381358 0.808843                             
4.7447447447 -2.001628 0.065989 1.8582170446 2.9422046431 0.3071549329 -1.998953 0.064700 0.002969 4.577431 5.0855266499 0.792555                             
4.7747747748 -1.998744 0.126228 1.8605094339 2.9517212940 0.3085884512 -1.996109 0.124691 0.003051 4.577402 5.0854948295 0.774029                             
4.8048048048 -1.994047 0.186310 1.8625547804 2.9605885165 0.3091280897 -1.991465 0.184569 0.003114 4.577355 5.0854414132 0.753265                             
4.8348348348 -1.987553 0.246258 1.8643716878 2.9688398141 0.3087516878 -1.985026 0.244280 0.003209 4.577286 5.0853642564 0.730240                             
4.8648648649 -1.979257 0.305942 1.8659803245 2.9765086551 0.3074389187 -1.976796 0.303771 0.003281 4.577193 5.0852602037 0.704903                             
4.8948948949 -1.969178 0.365411 1.8674024239 2.9836284720 0.3051722645 -1.966784 0.362989 0.003406 4.577073 5.0851249000 0.677186                             
4.9249249249 -1.957310 0.424499 1.8686612838 2.9902326620 0.3019370164 -1.954998 0.421879 0.003494 4.576919 5.0849525256 0.646998                             
4.9549549550 -1.943686 0.483301 1.8697817668 2.9963545867 0.2977212747 -1.941450 0.480388 0.003672 4.576726 5.0847354391 0.614232                             
4.9849849850 -1.928282 0.541582 1.8707903006 3.0020275720 0.2925159486 -1.926150 0.538465 0.003776 4.576484 5.0844636995 0.578773                             
5.0150150150 -1.911166 0.599498 1.8717148771 3.0072849086 0.2863147564 -1.909114 0.596056 0.004007 4.576181 5.0841244388 0.540494                             
5.0450450450 -1.892276 0.656793 1.8725751673 3.0121598514 0.2791142256 -1.890357 0.653109 0.004154 4.575804 5.0837010389 0.499272                             
5.0750750751 -1.871718 0.713561 1.8733593690 3.0166856200 0.2709136926 -1.869894 0.709574 0.004385 4.575333 5.0831720595 0.454987                             
5.1051051051 -1.849430 0.769731 1.8740665194 3.0208953983 0.2621077275 -1.847746 0.765398 0.004649 4.574743 5.0825098472 0.407532                             
5.1351351351 -1.825478 0.825127 1.8746943457 3.0248223348 0.2530575118 -1.823931 0.820533 0.004848 4.574002 5.0816787366 0.356822                             
5.1651651652 -1.799895 0.879943 1.8752378673 3.0284712278 0.2424862752 -1.798472 0.874927 0.005214 4.573070 5.0806327373 0.302801                             
5.1951951952 -1.772624 0.933836 1.8756893954 3.0318199591 0.2295978888 -1.771391 0.928533 0.005445 4.571894 5.0793125730 0.245453                             
5.2252252252 -1.743811 0.986941 1.8760385331 3.0349074421 0.2141912694 -1.742713 0.981301 0.005745 4.570406 5.0776419165 0.184809                             
5.2552552553 -1.713370 1.039261 1.8762721756 3.0377585489 0.1966603787 -1.712463 1.033184 0.006144 4.568517 5.0755226391 0.120958                             
5.2852852853 -1.681373 1.090470 1.8763745099 3.0403812492 0.1779942236 -1.680669 1.084136 0.006372 4.566117 5.0728288690 0.054056                             
5.3153153153 -1.647908 1.140844 1.8763270151 3.0427666103 0.1597768565 -1.647360 1.134110 0.006756 4.563062 5.0693996422 0.015662                             
5.3453453453 -1.612863 1.190152 1.8761084623 3.0448887970 0.1441873747 -1.612565 1.183062 0.007096 4.559169 5.0650299267 0.087881                             
5.3753753754 -1.576406 1.238238 1.8756949143 3.0467050721 0.1339670668 -1.576315 1.230946 0.007292 4.554206 5.0594598286 0.162193                             
5.4054054054 -1.538541 1.285406 1.8750597262 3.0481557957 0.1288870336 -1.538645 1.277721 0.007686 4.547882 5.0523618447 0.238093                             
5.4354354354 -1.499198 1.331229 1.8741735447 3.0491644258 0.1273866166 -1.499587 1.323344 0.007895 4.539832 5.0433261389 0.314979                             
5.4654654655 -1.458577 1.375732 1.8730043088 3.0496375180 0.1291600647 -1.459177 1.367773 0.007982 4.529602 5.0318439867 0.392149                             
5.4954954955 -1.416624 1.419201 1.8715172493 3.0494647254 0.1338876059 -1.417451 1.410969 0.008274 4.516635 5.0172897811 0.468802                             
5.5255255255 -1.373322 1.461107 1.8696697505 3.0485187990 0.1412354473 -1.374447 1.452892 0.008291 4.500253 4.9989023211 0.544049                             
5.5555555556 -1.328870 1.501567 1.8673436431 3.0466555873 0.1508557755 -1.330203 1.493506 0.008170 4.479640 4.9757665157 0.616921                             
5.5855855856 -1.283196 1.540879 1.8643603432 3.0437140365 0.1623887144 -1.284760 1.532772 0.008256 4.453829 4.9467971130 0.686381                             
5.6156156156 -1.236303 1.578461 1.8605157219 3.0395161903 0.1754923219 -1.238158 1.570657 0.008022 4.421692 4.9107265802 0.751344                             
5.6456456456 -1.188395 1.614448 1.8555792450 3.0338671904 0.1898168719 -1.190440 1.607125 0.007604 4.381932 4.8660997574 0.810704                             
5.6756756757 -1.139405 1.649199 1.8492939733 3.0265552759 0.2049988559 -1.141649 1.642144 0.007403 4.333089 4.8112783187 0.863352                             
5.7057057057 -1.089324 1.682116 1.8413765627 3.0173517835 0.2206658859 -1.091828 1.675682 0.006904 4.273556 4.7444583136 0.908216                             
5.7357357357 -1.038367 1.713283 1.8315172638 3.0060194397 0.2364366943 -1.041022 1.707709 0.006173 4.201608 4.6637040307 0.944287                             
5.7657657658 -0.986500 1.743130 1.8193799222 2.9922273619 0.2519211335 -0.989278 1.738197 0.005662 4.115450 4.5670010475 0.970659                             
5.7957957958 -0.933668 1.771155 1.8046019785 2.9751769464 0.2667332593 -0.936642 1.767117 0.005016 4.013284 4.4523305303 0.986564                             
5.8258258258 -0.880094 1.797283 1.7867944682 2.9540580755 0.2805248381 -0.883161 1.794443 0.004180 3.893394 4.3177656097 0.991405                             
5.8558558559 -0.825803 1.821964 1.7655420218 2.9281437632 0.2929158556 -0.828884 1.820151 0.003575 3.754248 4.1615890005 0.984793                             
5.8858858859 -0.770688 1.845013 1.7404028644 2.8967901547 0.3035648021 -0.773859 1.844218 0.003270 3.594625 3.9824290688 0.966571                             
5.9159159159 -0.714941 1.866047 1.7111103210 2.8594365270 0.3121771053 -0.718137 1.866622 0.003247 3.413745 3.7794094370 0.936841                             
5.9459459459 -0.658665 1.885477 1.6772452872 2.8156052885 0.3185051306 -0.661766 1.887343 0.003619 3.211406 3.5523052561 0.895975                             
5.9759759760 -0.601760 1.903515 1.6380437655 2.7649019793 0.3223481808 -0.604800 1.906362 0.004165 2.988128 3.3016978622 0.844625                             
6.0060060060 -0.544303 1.919542 1.5929929790 2.7070152706 0.3235524960 -0.547287 1.923662 0.005087 2.745274 3.0291193016 0.783712                             
6.0360360360 -0.486468 1.933855 1.5418380998 2.6417169657 0.3220112540 -0.489282 1.939227 0.006065 2.485170 2.7371801934 0.714417                             
6.0660660661 -0.428240 1.946809 1.4845822490 2.5688619988 0.3176777096 -0.430835 1.953044 0.006753 2.211204 2.4296806048 0.638148                             
6.0960960961 -0.369561 1.958002 1.4214864966 2.4883884362 0.3105897789 -0.371999 1.965099 0.007504 1.927915 2.1117185296 0.556506                             
6.1261261261 -0.310596 1.967383 1.3530698615 2.4003174754 0.3008298039 -0.312829 1.975383 0.008305 1.641142 1.7898454713 0.471233                             
6.1561561562 -0.251436 1.975312 1.2801093115 2.3046852797 0.2885388420 -0.253376 1.983885 0.008789 1.358318 1.4724044812 0.384163                             
6.1861861862 -0.192032 1.981795 1.2036397634 2.2003132202 0.2739175861 -0.193694 1.990598 0.008959 1.089256 1.1704097762 0.297158                             
6.2162162162 -0.132411 1.986305 1.1249540829 2.0907621744 0.2572263649 -0.133838 1.995516 0.009321 0.848240 0.8998940343 0.212045                             
6.2462462462 -0.072706 1.989342 1.0456030846 1.9807407146 0.2387851421 -0.073861 1.998635 0.009365 0.658910 0.6873904814 0.130556                             
6.2762762763 -0.012972 1.991071 0.9675367672 1.8740086270 0.2189735172 -0.013818 1.999952 0.008922 0.557824 0.5739327308 0.054269                             
6.3063063063 0.046812 1.990948 0.8957518965 1.7733769110 0.1994626372 0.046238 1.999465 0.008537 0.564716 0.5816676374 0.015441                             
6.3363363363 0.106579 1.988686 0.8324490261 1.6807077795 0.1828479380 0.106252 1.997175 0.008496 0.639225 0.6652960377 0.077449                             
6.3663663664 0.166259 1.985373 0.7778126284 1.5969146589 0.1692164590 0.166170 1.993085 0.007712 0.727660 0.7645559615 0.130905                             
6.3963963964 0.225810 1.981007 0.7314497581 1.5219621891 0.1584565952 0.225939 1.987197 0.006191 0.801040 0.8469176743 0.175256                             
6.4264264264 0.285193 1.974215 0.6923900520 1.4548662235 0.1503132585 0.285504 1.979517 0.005310 0.847473 0.8990331770 0.210253                             
6.4564564565 0.344275 1.964233 0.6590857288 1.3937438340 0.1443878775 0.344811 1.970052 0.005843 0.863293 0.9167893987 0.235939                             
6.4864864865 0.403083 1.953785 0.6294115893 1.3367091911 0.1401383980 0.403807 1.958810 0.005077 0.849347 0.9011370378 0.252635                             
6.5165165165 0.461642 1.943662 0.6011155766 1.2822567576 0.1368792821 0.462439 1.945803 0.002284 0.809591 0.8565143700 0.260910                             
6.5465465465 0.519881 1.931760 0.5734786284 1.2292695084 0.1339980387 0.520655 1.931041 0.001057 0.750602 0.7903057258 0.261542                             
6.5765765766 0.577585 1.914169 0.5460388948 1.1770727172 0.1312793598 0.578400 1.914537 0.000894 0.681576 0.7128314182 0.255478                             
6.6066066066 0.634584 1.894254 0.5186829693 1.1254339561 0.1284709206 0.635625 1.896307 0.002302 0.614523 0.6375713679 0.243786                             
6.6366366366 0.691154 1.875892 0.4916796174 1.0745630953 0.1253779301 0.692276 1.876367 0.001218 0.563749 0.5805826697 0.227606                             
6.6666666667 0.747364 1.858582 0.4656797770 1.0251123037 0.1218652767 0.748302 1.854735 0.003960 0.542161 0.5563525253 0.208107                             
6.6966966967 0.803017 1.837584 0.4417165577 0.9781760484 0.1178575287 0.803654 1.831431 0.006186 0.553693 0.5692952670 0.186439                             
6.7267267267 0.857652 1.808977 0.4211877808 0.9352910950 0.1133387951 0.858282 1.806475 0.002581 0.590035 0.6100858647 0.163693                             
6.7567567568 0.911326 1.780602 0.4047302683 0.8980583370 0.1083354852 0.912135 1.779890 0.001078 0.637303 0.6631391310 0.140873                             
6.7867867868 0.964424 1.753984 0.3917267273 0.8658545527 0.1029202492 0.965166 1.751700 0.002402 0.683434 0.7149168188 0.118862                             
6.8168168168 1.016921 1.726819 0.3815262336 0.8376148531 0.0971883155 1.017327 1.721931 0.004905 0.720428 0.7564386410 0.098408                             
6.8468468468 1.068381 1.693843 0.3734701684 0.8124274044 0.0912413974 1.068570 1.690609 0.003239 0.743842 0.7827187857 0.080109                             
6.8768768769 1.118583 1.658730 0.3668922192 0.7894788721 0.0851876928 1.118849 1.657762 0.001004 0.751899 0.7917616395 0.064407                             
6.9069069069 1.167867 1.624181 0.3611183792 0.7680544213 0.0791418842 1.168120 1.623421 0.000801 0.744808 0.7838029610 0.051594                             
6.9369369369 1.216247 1.588835 0.3554669475 0.7475377163 0.0732251386 1.216338 1.587615 0.001223 0.724313 0.7607996326 0.041816                             
6.9669669670 1.263384 1.550626 0.3492514842 0.7274109210 0.0675639954 1.263458 1.550378 0.000259 0.693382 0.7260822964 0.035089                             
6.9969969970 1.309292 1.511626 0.3420790931 0.7072546984 0.0622533901 1.309439 1.511743 0.000188 0.655981 0.6841038704 0.031311                             
7.0270270270 1.354149 1.472035 0.3340755313 0.6867482111 0.0573669141 1.354240 1.471745 0.000304 0.616875 0.6402110608 0.030288                             
7.0570570571 1.397784 1.430458 0.3254662786 0.6656870797 0.0529684661 1.397819 1.430420 0.000052 0.581319 0.6003027993 0.031750                             
7.0870870871 1.440010 1.387386 0.3165413759 0.6444096520 0.0491050745 1.440138 1.387805 0.000438 0.554449 0.5701441182 0.035374                             
7.1171171171 1.481037 1.343787 0.3076554253 0.6236741003 0.0458068966 1.481158 1.343938 0.000194 0.540210 0.5541627395 0.040805                             
7.1471471471 1.520796 1.298717 0.2992275899 0.6041148507 0.0430872196 1.520843 1.298860 0.000150 0.540131 0.5540735217 0.047675                             
7.1771771772 1.559024 1.251843 0.2917415941 0.5862189731 0.0409424597 1.559156 1.252610 0.000779 0.552842 0.5683402919 0.055619                             
7.2072072072 1.595896 1.204531 0.2857419246 0.5703261814 0.0393521626 1.596063 1.205231 0.000720 0.574887 0.5930833405 0.064289                             
7.2372372372 1.631424 1.156170 0.2814594555 0.5566288335 0.0382790034 1.631532 1.156765 0.000604 0.602168 0.6237040437 0.073368                             
7.2672672673 1.665347 1.106158 0.2787222757 0.5451719313 0.0376717227 1.665528 1.107256 0.001112 0.631048 0.6561191092 0.082575                             
7.2972972973 1.697789 1.055713 0.2773617118 0.5358531207 0.0374897101 1.698023 1.056748 0.001061 0.658796 0.6872627226 0.091672                             
7.3273273273 1.728793 1.004370 0.2771832661 0.5284226915 0.0376849852 1.728987 1.005287 0.000938 0.683601 0.7151043108 0.100464                             
7.3573573574 1.758123 0.951731 0.2779666172 0.5225011522 0.0382071594 1.758392 0.952921 0.001219 0.704425 0.7384763577 0.108805                             
7.3873873874 1.785899 0.898662 0.2794656195 0.5178021380 0.0390063120 1.786211 0.899694 0.001078 0.720812 0.7568696975 0.116589                             
7.4174174174 1.812133 0.844698 0.2814083033 0.5140601582 0.0400329901 1.812420 0.845657 0.001001 0.732735 0.7702521289 0.123752                             
7.4474474474 1.836631 0.789832 0.2835192590 0.5110219274 0.0412382085 1.836994 0.790857 0.001087 0.740459 0.7789216337 0.130268                             
7.4774774775 1.859533 0.734518 0.2856447092 0.5084676063 0.0425734497 1.859911 0.735343 0.000908 0.744442 0.7833912942 0.136138                             
7.5075075075 1.880777 0.678327 0.2876589573 0.5062108021 0.0439963762 1.881152 0.679167 0.000919 0.745251 0.7843002833 0.141393                             
7.5375375375 1.900260 0.621633 0.2894605703 0.5040985679 0.0454789497 1.900696 0.622378 0.000863 0.743510 0.7823458718 0.146082                             
7.5675675676 1.918103 0.564412 0.2909774076 0.5020114030 0.0469952467 1.918526 0.565028 0.000747 0.739845 0.7782325054 0.150270                             
7.5975975976 1.934174 0.506539 0.2921666201 0.4998632531 0.0485238178 1.934627 0.507169 0.000776 0.734858 0.7726349139 0.154032                             
7.6276276276 1.948507 0.448348 0.2930146508 0.4976015100 0.0500477430 1.948982 0.448852 0.000693 0.729101 0.7661728300 0.157450                             
7.6576576577 1.961114 0.389618 0.2935371931 0.4952070116 0.0515546322 1.961581 0.390130 0.000693 0.723062 0.7593952743 0.160609                             
7.6876876877 1.971906 0.330629 0.2937673732 0.4926892171 0.0530366248 1.972410 0.331057 0.000661 0.717162 0.7527725750 0.163591                             
7.7177177177 1.980968 0.271272 0.2937508933 0.4900691622 0.0544902651 1.981461 0.271685 0.000643 0.711746 0.7466944053 0.166477                             
7.7477477477 1.988206 0.211685 0.2935403783 0.4873970691 0.0559155061 1.988725 0.212068 0.000645 0.707094 0.7414721735 0.169339                             
7.7777777778 1.993677 0.151890 0.2931876892 0.4847243424 0.0573174888 1.994196 0.152260 0.000637 0.703416 0.7373441535 0.172246                             
7.8078078078 1.997334 0.091950 0.2927439232 0.4821002539 0.0587025843 1.997868 0.092315 0.000648 0.700866 0.7344818247 0.175255                             
7.8378378378 1.999200 0.031917 0.2922594142 0.4795719423 0.0600774499 1.999739 0.032286 0.000654 0.699542 0.7329960374 0.178415                             
7.8678678679 1.999254 -0.028143 0.2917837320 0.4771844128 0.0614490292 1.999807 -0.027772 0.000666 0.699494 0.7329418585 0.181761                             
7.8978978979 1.997512 -0.088200 0.2913656829 0.4749805379 0.0628245524 1.998072 -0.087804 0.000686 0.700723 0.7343212648 0.185321                             
7.9279279279 1.993960 -0.148148 0.2910533095 0.4730010569 0.0642115358 1.994534 -0.147758 0.000694 0.703183 0.7370832437 0.189106                             
7.9579579580 1.988612 -0.207975 0.2908938908 0.4712845758 0.0656177824 1.989199 -0.207578 0.000708 0.706781 0.7411212838 0.193117                             
7.9879879880 1.981471 -0.267610 0.2909324514 0.4698675676 0.0670513811 1.982069 -0.267211 0.000719 0.711367 0.7462686679 0.197341                             
8.0180180180 1.972537 -0.327002 0.2911762959 0.4687843173 0.0685205190 1.973152 -0.326603 0.000734 0.716734 0.7522923696 0.201749                             
8.0480480480 1.961833 -0.386116 0.2916248478 0.4680508653 0.0700295107 1.962456 -0.385701 0.000749 0.722609 0.7588866808 0.206297                             
8.0780780781 1.949347 -0.444876 0.2922716451 0.4676491312 0.0715785948 1.949991 -0.444451 0.000771 0.728651 0.7656679388 0.210927                             
8.1081081081 1.935113 -0.503224 0.2930942460 0.4675447579 0.0731647791 1.935767 -0.502800 0.000779 0.734446 0.7721718747 0.215563                             
8.1381381381 1.919129 -0.561158 0.2940542288 0.4676868209 0.0747814959 1.919797 -0.560696 0.000813 0.739509 0.7778551914 0.220113                             
8.1681681682 1.901407 -0.618500 0.2950971920 0.4680078284 0.0764186021 1.902096 -0.618086 0.000804 0.743294 0.7821030328 0.224469                             
8.1981981982 1.881992 -0.675396 0.2961527545 0.4684237212 0.0780623791 1.882680 -0.674918 0.000837 0.745201 0.7842440554 0.228508                             
8.2282282282 1.860842 -0.731531 0.2971345552 0.4688338726 0.0796955329 1.861567 -0.731143 0.000822 0.744605 0.7835749231 0.232089                             
8.2582582583 1.838063 -0.787105 0.2979402532 0.4691210885 0.0812971941 1.838774 -0.786707 0.000815 0.740882 0.7793962466 0.235061                             
8.2882882883 1.813576 -0.841914 0.2984515280 0.4691516074 0.0828429179 1.814324 -0.841563 0.000826 0.733457 0.7710623556 0.237261                             
8.3183183183 1.787488 -0.895899 0.2985340791 0.4687751006 0.0843046840 1.788238 -0.895659 0.000787 0.721862 0.7580478837 0.238520                             
8.3483483483 1.759793 -0.949204 0.2980397818 0.4678246717 0.0856508968 1.760539 -0.948948 0.000788 0.705813 0.7400350370 0.238666                             
8.3783783784 1.730470 -1.001455 0.2968453818 0.4661168570 0.0868463852 1.731252 -1.001382 0.000785 0.685314 0.7170265184 0.237529                             
8.4084084084 1.699657 -1.052889 0.2948467990 0.4634488478 0.0878524027 1.700405 -1.052912 0.000748 0.660780 0.6894897537 0.234950                             
8.4384384384 1.667253 -1.103394 0.2920024713 0.4592980233 0.0886266273 1.668024 -1.103493 0.000777 0.633201 0.6585357724 0.230785                             
8.4684684685 1.633366 -1.152731 0.2883473944 0.4538149996 0.0891231652 1.634139 -1.153078 0.000847 0.604324 0.6261232674 0.224916                             
8.4984984985 1.598057 -1.201208 0.2839931214 0.4475619594 0.0893190927 1.598780 -1.201624 0.000834 0.576805 0.5952370257 0.217257                             
8.5285285285 1.561226 -1.248477 0.2791277630 0.4410380913 0.0891738546 1.561980 -1.249087 0.000970 0.554225 0.5698931700 0.207767                             
8.5585585586 1.523056 -1.294536 0.2740159876 0.4346795892 0.0886256978 1.523771 -1.295423 0.001139 0.540676 0.5546851604 0.196452                             
8.5885885886 1.483524 -1.339655 0.2689990211 0.4288596528 0.0876279606 1.484189 -1.340591 0.001148 0.539712 0.5536037710 0.183380                             
8.6186186186 1.442585 -1.383355 0.2644946469 0.4238884874 0.0861490727 1.443267 -1.384550 0.001376 0.552903 0.5684092358 0.168682                             
8.6486486486 1.400435 -1.425800 0.2609972061 0.4200133039 0.0841725554 1.401045 -1.427261 0.001582 0.578937 0.5976298398 0.152560                             
8.6786786787 1.357002 -1.467217 0.2590775973 0.4174183187 0.0816970212 1.357559 -1.468684 0.001569 0.614012 0.6369973970 0.135289                             
8.7087087087 1.312292 -1.507071 0.2591938861 0.4162247540 0.0787361741 1.312849 -1.508783 0.001800 0.653037 0.6807993711 0.117215                             
8.7387387387 1.266493 -1.545605 0.2609202892 0.4164908376 0.0753188093 1.266955 -1.547522 0.001972 0.690740 0.7231170386 0.098750                             
8.7687687688 1.219518 -1.583042 0.2638327418 0.4182118026 0.0714888138 1.219919 -1.584865 0.001867 0.722307 0.7585476062 0.080363                             
8.7987987988 1.171389 -1.618809 0.2674876554 0.4213199811 0.0673051656 1.171782 -1.620779 0.002009 0.743703 0.7825626656 0.062570                             
8.8288288288 1.122298 -1.653164 0.2713908571 0.4254542910 0.0628419344 1.122589 -1.655232 0.002088 0.751879 0.7917392666 0.045910                             
8.8588588589 1.072162 -1.686376 0.2749975892 0.4294632022 0.0581882811 1.072384 -1.688192 0.001830 0.744990 0.7840067304 0.030925                             
8.8888888889 1.020989 -1.717839 0.2777125096 0.4323186098 0.0534443622 1.021211 -1.719630 0.001804 0.722696 0.7589846800 0.018135                             
8.9189189189 0.968983 -1.747762 0.2788968460 0.4333507411 0.0487030286 0.969118 -1.749517 0.001760 0.686607 0.7184782150 0.008004                             
8.9489489489 0.916093 -1.776484 0.2781920469 0.4322481555 0.0440847157 0.916151 -1.777826 0.001343 0.640935 0.6672153917 0.000912                             
8.9789789790 0.862276 -1.803430 0.2757651977 0.4290577444 0.0397064240 0.862358 -1.804533 0.001106 0.593381 0.6138417437 0.002874                             
9.0090090090 0.807751 -1.828658 0.2720451556 0.4241847312 0.0356757102 0.807787 -1.829612 0.000955 0.555726 0.5715774582 0.003235                             
9.0390390390 0.752526 -1.852551 0.2677029004 0.4183926715 0.0320906866 0.752488 -1.853041 0.000491 0.541914 0.5560744671 0.000218                             
9.0690690691 0.696504 -1.874746 0.2636515338 0.4128034527 0.0290400212 0.696510 -1.874799 0.000054 0.560988 0.5774841495 0.005946                             
9.0990990991 0.639881 -1.895003 0.2610462804 0.4088972945 0.0265990811 0.639904 -1.894867 0.000137 0.609955 0.6324445473 0.014834                             
9.1291291291 0.582747 -1.913692 0.2612228010 0.4084474104 0.0248023243 0.582721 -1.913226 0.000467 0.676299 0.7069079908 0.025832                             
9.1591591592 0.525002 -1.930821 0.2643544030 0.4117613514 0.0236559392 0.525013 -1.929860 0.000961 0.745629 0.7847245650 0.038158                             
9.1891891892 0.466745 -1.945824 0.2697519031 0.4177370079 0.0231317183 0.466831 -1.944754 0.001073 0.805726 0.8521769113 0.050881                             
9.2192192192 0.408139 -1.959040 0.2766332142 0.4253002157 0.0231649704 0.408228 -1.957894 0.001150 0.847189 0.8987146541 0.062971                             
9.2492492492 0.349168 -1.970675 0.2840445047 0.4333871474 0.0236545205 0.349257 -1.969268 0.001409 0.863246 0.9167375081 0.073342                             
9.2792792793 0.289799 -1.980184 0.2908601993 0.4409443127 0.0244627100 0.289972 -1.978867 0.001328 0.849737 0.9015751626 0.080912                             
9.3093093093 0.230201 -1.987726 0.2958594787 0.4469285575 0.0254209696 0.230424 -1.986681 0.001068 0.805549 0.8519782441 0.084671                             
9.3393393393 0.170458 -1.993609 0.2981364676 0.4503070649 0.0263447039 0.170669 -1.992704 0.000929 0.733920 0.7715822228 0.083734                             
9.3693693694 0.110536 -1.997587 0.2967229095 0.4500573547 0.0270232177 0.110760 -1.996930 0.000694 0.645899 0.6727869345 0.077405                             
9.3993993994 0.050493 -1.999247 0.2919433420 0.4453120592 0.0272555146 0.050752 -1.999356 0.000280 0.568746 0.5861915814 0.065228                             
9.4294294294 -0.009555 -1.999379 0.2856382048 0.4383564672 0.0268533794 -0.009303 -1.999978 0.000650 0.554726 0.5704552359 0.047018                             
9.4594594595 -0.069554 -1.998040 0.2811638391 0.4339612421 0.0256413783 -0.069349 -1.998797 0.000784 0.647741 0.6748548589 0.022888                             
9.4894894895 -0.129493 -1.994280 0.2831203295 0.4359916469 0.0235681782 -0.129333 -1.995814 0.001542 0.831826 0.8814716858 0.006744                             
9.5195195195 -0.189281 -1.988137 0.2937634736 0.4472638646 0.0223102602 -0.189200 -1.991030 0.002895 1.069940 1.1487301975 0.041174                             
9.5495495495 -0.248890 -1.981259 0.3134802397 0.4695449979 0.0225592034 -0.248896 -1.984452 0.003193 1.337469 1.4490037081 0.079433                             
9.5795795796 -0.308284 -1.973556 0.3423133616 0.5035530691 0.0243573482 -0.308368 -1.976084 0.002529 1.619638 1.7657093204 0.120333                             
9.6096096096 -0.367396 -1.962946 0.3798972888 0.5489570203 0.0276694743 -0.367562 -1.965934 0.002993 1.906396 2.0875651337 0.162521                             
9.6396396396 -0.426030 -1.948435 0.4254581864 0.6043870865 0.0323828012 -0.426425 -1.954011 0.005590 2.190166 2.4060685325 0.204543                             
9.6696696697 -0.484276 -1.934106 0.4778220204 0.6686856354 0.0383069899 -0.484903 -1.940327 0.006252 2.465007 2.7145488311 0.244906                             
9.6996996997 -0.542220 -1.921351 0.5357562260 0.7409637118 0.0452159671 -0.542943 -1.924893 0.003615 2.726284 3.0078053169 0.282146                             
9.7297297297 -0.599798 -1.907544 0.5981105266 0.8199499963 0.0528557936 -0.600494 -1.907723 0.000718 2.970528 3.2819442831 0.314890                             
9.7597597598 -0.656774 -1.886992 0.6637527728 0.9043818245 0.0609371680 -0.657504 -1.888832 0.001980 3.195337 3.5342693753 0.341907                             
9.7897897898 -0.712886 -1.863646 0.7316161633 0.9930051866 0.0691700602 -0.713921 -1.868239 0.004708 3.399278 3.7631716754 0.362156                             
9.8198198198 -0.768455 -1.841960 0.8006992442 1.0845747276 0.0772637115 -0.769694 -1.845961 0.004188 3.581773 3.9680032228 0.374814                             
9.8498498498 -0.823601 -1.821514 0.8700659094 1.1778537471 0.0849266344 -0.824773 -1.822018 0.001276 3.742973 4.1489335594 0.379302                             
9.8798798799 -0.878123 -1.798050 0.9388454004 1.2716842969 0.0918666128 -0.879108 -1.796432 0.001894 3.883620 4.3067955476 0.375289                             
9.9099099099 -0.931570 -1.768299 1.0062323066 1.3651537527 0.0977907018 -0.932650 -1.769227 0.001424 4.004908 4.4429289188 0.362692                             
9.9399399399 -0.984064 -1.738966 1.0714865648 1.4574758371 0.1024228195 -0.985352 -1.740426 0.001946 4.108348 4.5590299065 0.341662                             
9.9699699700 -1.035917 -1.710882 1.1339784646 1.5479684159 0.1055674895 -1.037165 -1.710055 0.001497 4.195647 4.6570139650 0.312564                             
10.0000000000 -1.087049 -1.681604 1.1935184992 1.6360535045 0.1070588331 -1.088042 -1.678143 0.003601 4.268600 4.7388966388 0.275949                             
10.0300300300 -1.137035 -1.647299 1.2499125402 1.7212572681 0.1067807923 -1.137939 -1.644717 0.002735 4.329006 4.8066955386 0.232526                             
10.0600600601 -1.185864 -1.612182 1.3029915115 1.8032100216 0.1046697642 -1.186809 -1.609808 0.002555 4.378595 4.8623543921 0.183122                             
10.0900900901 -1.233794 -1.577220 1.3526566972 1.8816462293 0.1007146008 -1.234609 -1.573448 0.003859 4.418986 4.9076884559 0.128653                             
10.1201201201 -1.280729 -1.540667 1.3988797419 1.9564045056 0.0949566091 -1.281296 -1.535669 0.005030 4.451649 4.9443493009 0.070090                             
10.1501501502 -1.326338 -1.501247 1.4417026505 2.0274276141 0.0874895511 -1.326828 -1.496505 0.004768 4.477893 4.9738061552 0.008424                             
10.1801801802 -1.370776 -1.461387 1.4812377882 2.0947509250 0.0799615532 -1.371163 -1.455991 0.005410 4.498861 4.9973405739 0.055356                             
10.2102102102 -1.414138 -1.420722 1.5176679678 2.1584203490 0.0756432429 -1.414262 -1.414165 0.006558 4.515531 5.0160511585 0.120295                             
10.2402402402 -1.456170 -1.377549 1.5512524646 2.2185102800 0.0743786595 -1.456085 -1.371064 0.006486 4.528730 5.0308652643 0.185488                             
10.2702702703 -1.496791 -1.333200 1.5821389562 2.2751103861 0.0758761696 -1.496596 -1.326726 0.006478 4.539145 5.0425550394 0.250095                             
10.3003003003 -1.536201 -1.288301 1.6104193001 2.3283215086 0.0798336335 -1.535756 -1.281191 0.007123 4.547342 5.0517556312 0.313358                             
10.3303303303 -1.574251 -1.241543 1.6362019958 2.3782556623 0.0859384057 -1.573532 -1.234502 0.007078 4.553782 5.0589839113 0.374607                             
10.3603603604 -1.610731 -1.193247 1.6596121854 2.4250360353 0.0938673341 -1.609890 -1.186699 0.006601 4.558836 5.0646565536 0.433262                             
10.3903903904 -1.645849 -1.144486 1.6807916528 2.4687969892 0.1032959898 -1.644795 -1.137826 0.006742 4.562801 5.0691067145 0.488841                             
10.4204204204 -1.679539 -1.094390 1.6998988245 2.5096840589 0.1139622771 -1.678217 -1.087928 0.006596 4.565913 5.0725989027 0.540950                             
10.4504504505 -1.711567 -1.042851 1.7171087689 2.5478539528 0.1256079057 -1.710126 -1.037048 0.005980 4.568356 5.0753418757 0.589288                             
10.4804804805 -1.742111 -0.990872 1.7326131971 2.5834745525 0.1379835763 -1.740493 -0.985233 0.005867 4.570279 5.0774995766 0.633636                             
10.5105105105 -1.771132 -0.937787 1.7466204618 2.6167249133 0.1508546189 -1.769290 -0.932529 0.005571 4.571794 5.0792002410 0.673854                             
10.5405405405 -1.798427 -0.883621 1.7593555586 2.6477952635 0.1640009932 -1.796492 -0.878985 0.005023 4.572991 5.0805438604 0.709869                             
10.5705705706 -1.824158 -0.829017 1.7710573651 2.6768870052 0.1772182411 -1.822074 -0.824648 0.004840 4.573939 5.0816082223 0.741669                             
10.6006006006 -1.848258 -0.773410 1.7817734339 2.7041708494 0.1903312397 -1.846013 -0.769568 0.004450 4.574693 5.0824537428 0.769296                             
10.6306306306 -1.870594 -0.717138 1.7914948520 2.7297009776 0.2031876841 -1.868288 -0.713793 0.004063 4.575293 5.0831272993 0.792835                             
10.6606606607 -1.891311 -0.660398 1.8002872532 2.7535590729 0.2156514313 -1.888877 -0.657375 0.003880 4.575772 5.0836652455 0.812403                             
10.6906906907 -1.910282 -0.602824 1.8082174404 2.7758289793 0.2276032252 -1.907764 -0.600364 0.003520 4.576156 5.0840957690 0.828146                             
10.7207207207 -1.927494 -0.544902 1.8153533860 2.7965943168 0.2389406977 -1.924930 -0.542812 0.003308 4.576463 5.0844407244 0.840229                             
10.7507507508 -1.943019 -0.486458 1.8217642315 2.8159384813 0.2495783680 -1.940360 -0.484770 0.003149 4.576709 5.0847170514 0.848826                             
10.7807807808 -1.956716 -0.427543 1.8275202878 2.8339446443 0.2594476428 -1.954041 -0.426291 0.002954 4.576906 5.0849378688 0.854119                             
10.8108108108 -1.968682 -0.368354 1.8326930348 2.8506957533 0.2684978165 -1.965959 -0.367428 0.002875 4.577062 5.0851133133 0.856284                             
10.8408408408 -1.978852 -0.308746 1.8373551222 2.8662745317 0.2766990450 -1.976105 -0.308233 0.002794 4.577185 5.0852511814 0.855495                             
10.8708708709 -1.987219 -0.248982 1.8415803684 2.8807634785 0.2840153117 -1.984469 -0.248761 0.002759 4.577280 5.0853574156 0.851913                             
10.9009009009 -1.993811 -0.188925 1.8454415893 2.8942448686 0.2904152783 -1.991044 -0.189064 0.002771 4.577350 5.0854364710 0.845683                             
10.9309309309 -1.998570 -0.128793 1.8489710057 2.9068007528 0.2958761023 -1.995823 -0.129197 0.002777 4.577399 5.0854915857 0.836933                             
10.9609609610 -2.001546 -0.068495 1.8521791815 2.9185129578 0.3003834369 -1.998802 -0.069213 0.002836 4.577429 5.0855249753 0.825768                             
10.9909909910 -2.002690 -0.008205 1.8550804700 2.9294630858 0.3039314311 -1.999979 -0.009167 0.002877 4.577441 5.0855379644 0.812272                             
11.0210210210 -2.002038 0.052127 1.8576908228 2.9397320795 0.3065227298 -1.999352 0.050888 0.002957 4.577434 5.0855310644 0.796501                             
11.0510510511 -1.999567 0.112374 1.8600277898 2.9493617397 0.3081684736 -1.996923 0.110897 0.003029 4.577410 5.0855040038 0.778489                             
11.0810810811 -1.995286 0.172498 1.8621105192 2.9583695078 0.3088882988 -1.992693 0.170805 0.003097 4.577367 5.0854557124 0.758241                             
11.1111111111 -1.989209 0.232490 1.8639597574 2.9667826420 0.3087043934 -1.986666 0.230560 0.003193 4.577304 5.0853842578 0.735740                             
11.1411411411 -1.981321 0.292223 1.8655978493 2.9746282496 0.3076061973 -1.978848 0.290107 0.003255 4.577217 5.0852867316 0.710940                             
11.1711711712 -1.971660 0.351767 1.8670487378 2.9819332868 0.3055732464 -1.969245 0.349392 0.003388 4.577103 5.0851590750 0.683778                             
11.2012012012 -1.960194 0.410927 1.8683379645 2.9887245588 0.3025872691 -1.957866 0.408362 0.003464 4.576958 5.0849958335 0.654167                             
11.2312312312 -1.946982 0.469811 1.8694926689 2.9950287197 0.2986318883 -1.944722 0.466964 0.003635 4.576774 5.0847898220 0.622005                             
11.2612612613 -1.931977 0.528213 1.8705415890 3.0008722725 0.2936926214 -1.929825 0.525144 0.003748 4.576544 5.0845316782 0.587176                             
11.2912912913 -1.915258 0.586201 1.8715143198 3.0062815694 0.2877568802 -1.913187 0.582852 0.003938 4.576257 5.0842092726 0.549557                             
11.3213213213 -1.896775 0.643676 1.8724116693 3.0112828114 0.2808139710 -1.894824 0.640033 0.004133 4.575898 5.0838069346 0.509024                             
11.3513513514 -1.876592 0.700535 1.8732267512 3.0159020483 0.2728550944 -1.874752 0.696638 0.004309 4.575451 5.0833044439 0.465453                             
11.3813813814 -1.854716 0.756892 1.8739589016 3.0201651793 0.2638733457 -1.852990 0.752614 0.004613 4.574891 5.0826757194 0.418736                             
11.4114114114 -1.831127 0.812440 1.8746054148 3.0240979521 0.2543779537 -1.829557 0.807912 0.004793 4.574188 5.0818871233 0.368781                             
11.4414414414 -1.805933 0.867378 1.8751615433 3.0277259636 0.2441049053 -1.804474 0.862481 0.005110 4.573304 5.0808952770 0.315525                             
11.4714714715 -1.779041 0.921529 1.8756204979 3.0310746597 0.2322353563 -1.777764 0.916272 0.005409 4.572190 5.0796442624 0.258941                             
11.5015015015 -1.750572 0.974778 1.8759734473 3.0341693351 0.2184181489 -1.749451 0.969237 0.005653 4.570780 5.0780620571 0.199049                             
11.5315315315 -1.720526 1.027327 1.8762095189 3.0370136303 0.2027698121 -1.719560 1.021328 0.006076 4.568993 5.0760560279 0.135925                             
11.5615615616 -1.688862 1.078783 1.8763157978 3.0395588417 0.1858745613 -1.688119 1.072499 0.006328 4.566722 5.0735072819 0.069708                             
11.5915915916 -1.655740 1.129303 1.8762773277 3.0418438225 0.1687842991 -1.655156 1.122702 0.006628 4.563832 5.0702636614 0.000612                             
11.6216216216 -1.621064 1.178936 1.8760771104 3.0438918580 0.1530186146 -1.620700 1.171892 0.007053 4.560150 5.0661311606 0.071064                             
11.6516516517 -1.584909 1.227275 1.8756961057 3.0456990081 0.1405647837 -1.584782 1.220026 0.007250 4.555457 5.0608635641 0.144935                             
11.6816816817 -1.547387 1.274611 1.8751132319 3.0472341078 0.1336007280 -1.547436 1.267060 0.007551 4.549476 5.0541501571 0.220520                             
11.7117117117 -1.508374 1.320829 1.8743053653 3.0484387671 0.1309250075 -1.508694 1.312951 0.007884 4.541859 5.0456014499 0.297238                             
11.7417417417 -1.468027 1.365601 1.8732473405 3.0492273706 0.1316204426 -1.468592 1.357659 0.007962 4.532176 5.0347330196 0.374409                             
11.7717717718 -1.426407 1.409284 1.8719113867 3.0494870782 0.1353758479 -1.427165 1.401142 0.008177 4.519894 5.0209477967 0.451257                             
11.8018018018 -1.383396 1.451624 1.8702217547 3.0490778245 0.1418645545 -1.384452 1.443362 0.008329 4.504364 5.0035174343 0.526911                             
11.8318318318 -1.339191 1.492376 1.8680433116 3.0478323189 0.1507444101 -1.340490 1.484280 0.008200 4.484805 4.9815637921 0.600419                             
11.8618618619 -1.293825 1.531934 1.8652181988 3.0455560460 0.1616577791 -1.295319 1.523859 0.008212 4.460284 4.9540420300 0.670758                             
11.8918918919 -1.247190 1.569987 1.8615604924 3.0420272650 0.1742354907 -1.248981 1.562065 0.008122 4.429712 4.9197273186 0.736854                             
11.9219219219 -1.199498 1.606302 1.8568562030 3.0369970103 0.1881301406 -1.201516 1.598862 0.007708 4.391829 4.8772076781 0.797601                             
11.9519519520 -1.150784 1.641297 1.8508632759 3.0301890911 0.2029798093 -1.152967 1.634217 0.007409 4.345213 4.8248858985 0.851890                             
11.9819819820 -1.100935 1.674728 1.8433115912 3.0213000913 0.2184123915 -1.103379 1.668099 0.007066 4.288288 4.7609937782 0.898637                             
12.0120120120 -1.050158 1.706265 1.8339029631 3.0099993701 0.2340503293 -1.052796 1.700476 0.006361 4.219353 4.6836219586 0.936816                             
12.0420420420 -0.998523 1.736332 1.8223111411 2.9959290614 0.2495106122 -1.001264 1.731320 0.005712 4.136625 4.5907683409 0.965493                             
12.0720720721 -0.945904 1.764899 1.8081818088 2.9787040739 0.2644047773 -0.948829 1.760603 0.005196 4.038299 4.4804073720 0.983866                             
12.1021021021 -0.892475 1.791445 1.7911325846 2.9579120915 0.2783515566 -0.895538 1.788298 0.004391 3.922631 4.3505813481 0.991295                             
12.1321321321 -0.838357 1.816363 1.7707530216 2.9331217490 0.2910191351 -0.841439 1.814381 0.003664 3.788037 4.1995133196 0.987341                             
12.1621621622 -0.783442 1.839897 1.7466732066 2.9036394449 0.3020414141 -0.786582 1.838828 0.003317 3.633213 4.0257392723 0.971791                             
12.1921921922 -0.727814 1.861394 1.7186469708 2.8685144909 0.3110948807 -0.731016 1.861616 0.003210 3.457264 3.8282551600 0.944685                             
12.2222222222 -0.671652 1.881128 1.6859092431 2.8269544731 0.3179102603 -0.674790 1.882726 0.003522 3.259845 3.6066723392 0.906334                             
12.2522522523 -0.614917 1.899511 1.6478181221 2.7783451937 0.3222725176 -0.617956 1.902138 0.004017 3.041296 3.3613733688 0.857324                             
12.2822822823 -0.557566 1.916042 1.6039450095 2.7222506716 0.3240208561 -0.560565 1.919835 0.004836 2.802776 3.0936595660 0.798516                             
12.3123123123 -0.499798 1.930712 1.5540746103 2.6584131423 0.3230487180 -0.502668 1.935800 0.005842 2.546381 2.8058830510 0.731032                             
12.3423423423 -0.441673 1.943900 1.4982049323 2.5867530574 0.3193037847 -0.444318 1.950021 0.006668 2.275245 2.5015609850 0.656232                             
12.3723723724 -0.383101 1.955616 1.4365472868 2.5073690853 0.3127772825 -0.385567 1.962482 0.007296 1.993635 2.1854819767 0.575676                             
12.4024024024 -0.324182 1.965382 1.3695262880 2.4205381107 0.3034630244 -0.326469 1.973174 0.008121 1.707071 1.8638432579 0.491078                             
12.4324324324 -0.265056 1.973599 1.2977798532 2.3267152347 0.2915276084 -0.267076 1.982087 0.008725 1.422575 1.5445266226 0.404257                             
12.4624624625 -0.205725 1.980443 1.2221592030 2.2265337751 0.2772400537 -0.207443 1.989212 0.008936 1.149297 1.2378000692 0.317073                             
12.4924924925 -0.146146 1.985451 1.1437288608 2.1207921010 0.2609510558 -0.147622 1.994544 0.009212 0.900185 0.9581967965 0.231367                             
12.5225225225 -0.086446 1.988748 1.0637666536 2.0107407258 0.2430929865 -0.087668 1.998077 0.009410 0.696129 0.7291655562 0.148897                             
12.5525525526 -0.026712 1.990761 0.9843881849 1.9008196124 0.2241798936 -0.027635 1.999809 0.009095 0.571354 0.5891188836 0.071284                             
12.5825825826 0.033054 1.991235 0.9100099076 1.7953879362 0.2048075012 0.032423 1.999737 0.008525 0.554888 0.5706373338 0.000048                             
12.6126126126 0.092832 1.989398 0.8439680051 1.6975648888 0.1863387620 0.092451 1.997862 0.008473 0.619276 0.6429063788 0.063914                             
12.6426426426 0.152537 1.986141 0.7876910631 1.6092296782 0.1717273604 0.152396 1.994185 0.008046 0.707960 0.7424439967 0.119397                             
12.6726726727 0.212121 1.982024 0.7407054499 1.5310215285 0.1605968577 0.212204 1.988710 0.006687 0.786286 0.8303576087 0.165876                             
12.7027027027 0.271548 1.976201 0.7009162447 1.4623396800 0.1522653709 0.271820 1.981442 0.005248 0.839456 0.8900356411 0.203032                             
12.7327327327 0.330722 1.966926 0.6665131365 1.4013433894 0.1461013991 0.331192 1.972387 0.005482 0.862376 0.9157603537 0.230841                             
12.7627627628 0.389575 1.956030 0.6357598901 1.3449519296 0.1415238237 0.390264 1.961554 0.005567 0.855029 0.9075143195 0.249564                             
12.7927927928 0.448175 1.945575 0.6071770939 1.2902030278 0.1380019085 0.448985 1.948951 0.003472 0.820721 0.8690066518 0.259714                             
12.8228228228 0.506493 1.934652 0.5796034649 1.2368513748 0.1350552992 0.507301 1.934592 0.000810 0.765440 0.8069601926 0.262026                             
12.8528528529 0.564396 1.919398 0.5521478155 1.1845189143 0.1322913999 0.565159 1.918487 0.001188 0.697765 0.7310012378 0.257412                             
12.8828828829 0.621566 1.899302 0.5242757440 1.1330863496 0.1294832255 0.622508 1.900653 0.001648 0.629048 0.6538741327 0.246915                             
12.9129129129 0.678182 1.879680 0.4968463574 1.0827095186 0.1264316523 0.679295 1.881105 0.001809 0.573230 0.5912241817 0.231665                             
12.9429429429 0.734433 1.861826 0.4708089748 1.0338193940 0.1229914139 0.735470 1.859861 0.002222 0.544127 0.5585590837 0.212827                             
12.9729729730 0.790237 1.842829 0.4469636358 0.9871220830 0.1190737373 0.790982 1.836939 0.005937 0.548381 0.5633334366 0.191558                             
13.0030030030 0.845222 1.816439 0.4259611009 0.9435988276 0.1146463427 0.845780 1.812362 0.004115 0.580196 0.5990421640 0.168968                             
13.0330330330 0.899084 1.787193 0.4083028517 0.9045060043 0.1097304771 0.899816 1.786149 0.001275 0.626154 0.6506260419 0.146082                             
13.0630630631 0.952244 1.759610 0.3943318380 0.8709973796 0.1043786732 0.953041 1.758327 0.001510 0.673403 0.7036583418 0.123813                             
13.0930930931 1.004858 1.732865 0.3836676836 0.8420285660 0.0986879078 1.005406 1.728918 0.003984 0.713007 0.7481092093 0.102943                             
13.1231231231 1.056651 1.702590 0.3753534887 0.8164459280 0.0927642813 1.056864 1.697951 0.004644 0.739787 0.7781670462 0.084102                             
13.1531531532 1.107153 1.667053 0.3685706982 0.7933107755 0.0867161830 1.107369 1.665453 0.001615 0.751422 0.7912261712 0.067772                             
13.1831831832 1.156606 1.632070 0.3626018666 0.7718144283 0.0806542914 1.156876 1.631452 0.000674 0.747712 0.7870617330 0.054276                             
13.2132132132 1.205188 1.597038 0.3568306582 0.7512782162 0.0746915739 1.205340 1.595981 0.001068 0.730078 0.7672701029 0.043794                             
13.2432432432 1.252676 1.559709 0.3507418467 0.7311534790 0.0689432871 1.252716 1.559071 0.000640 0.701230 0.7348906533 0.036370                             
13.2732732733 1.298841 1.520602 0.3439213159 0.7110215668 0.0635268584 1.298963 1.520754 0.000195 0.664921 0.6941376481 0.031928                             
13.3033033033 1.343916 1.481119 0.3361065418 0.6905938395 0.0585302096 1.344039 1.481066 0.000134 0.625753 0.6501752156 0.030293                             
13.3333333333 1.387871 1.440316 0.3275073229 0.6697115923 0.0540085716 1.387903 1.440043 0.000275 0.588906 0.6088191915 0.031210                             
13.3633633634 1.430424 1.397346 0.3185198916 0.6484942355 0.0500115252 1.430515 1.397721 0.000387 0.559624 0.5759531874 0.034367                             
13.3933933934 1.471696 1.353789 0.3095513380 0.6276320464 0.0465726501 1.471838 1.354139 0.000378 0.542240 0.5564411404 0.039415                             
13.4234234234 1.511766 1.309302 0.3010194154 0.6078049908 0.0437095260 1.511833 1.309336 0.000075 0.538923 0.5527182429 0.045986                             
13.4534534535 1.550372 1.262718 0.2933525412 0.5895415603 0.0414237319 1.550465 1.263352 0.000641 0.548944 0.5639659555 0.053715                             
13.4834834835 1.587524 1.215415 0.2869897961 0.5732187723 0.0397008463 1.587698 1.216229 0.000833 0.569204 0.5867050985 0.062247                             
13.5135135135 1.623369 1.167441 0.2823141240 0.5590621698 0.0385104473 1.623501 1.168009 0.000583 0.595631 0.6163668016 0.071259                             
13.5435435435 1.657695 1.117757 0.2792592973 0.5471458218 0.0378061123 1.657839 1.118736 0.000990 0.624421 0.6486801179 0.080459                             
13.5735735736 1.690448 1.067337 0.2776086821 0.5373923230 0.0375302280 1.690682 1.068454 0.001141 0.652620 0.6803315588 0.089600                             
13.6036036036 1.721788 1.016308 0.2771482469 0.5295727939 0.0376412247 1.722000 1.017209 0.000926 0.678220 0.7090642478 0.098477                             
13.6336336336 1.751531 0.963905 0.2776631152 0.5233362479 0.0380895380 1.751766 0.965046 0.001165 0.700018 0.7335304535 0.106932                             
13.6636636637 1.779638 0.910901 0.2789375652 0.5184045630 0.0388247827 1.779952 0.912014 0.001157 0.717442 0.7530868150 0.114851                             
13.6936936937 1.806239 0.857244 0.2807550301 0.5144929381 0.0397980606 1.806534 0.858158 0.000961 0.730377 0.7676056505 0.122161                             
13.7237237237 1.831150 0.802488 0.2828980980 0.5113394662 0.0409619612 1.831486 0.803529 0.001094 0.739033 0.7773202313 0.128826                             
13.7537537538 1.854398 0.747286 0.2851485118 0.5087159206 0.0422705613 1.854786 0.748176 0.000971 0.743828 0.7827028925 0.134844                             
13.7837837838 1.876050 0.691364 0.2872871694 0.5064277557 0.0436794251 1.876415 0.692148 0.000864 0.745314 0.7843705117 0.140236                             
13.8138138138 1.895928 0.634701 0.2891389800 0.5043141061 0.0451501104 1.896351 0.635495 0.000899 0.744104 0.7830120687 0.145050                             
13.8438438438 1.914141 0.577638 0.2907038271 0.5022477872 0.0466588069 1.914577 0.578270 0.000768 0.740827 0.7793340931 0.149347                             
13.8738738739 1.930642 0.519878 0.2919577517 0.5001352950 0.0481840290 1.931076 0.520523 0.000777 0.736093 0.7740207771 0.153200                             
13.9039039039 1.945356 0.461771 0.2928865286 0.4979168062 0.0497084057 1.945835 0.462307 0.000719 0.730467 0.7677062155 0.156690                             
13.9339339339 1.958375 0.403187 0.2934919119 0.4955661780 0.0512187986 1.958838 0.403674 0.000672 0.724453 0.7609566573 0.159901                             
13.9639639640 1.969579 0.344218 0.2937916355 0.4930844050 0.0527063024 1.970076 0.344677 0.000676 0.718488 0.7542609007 0.162917                             
13.9939939940 1.979038 0.284971 0.2938194121 0.4904946503 0.0541662447 1.979536 0.285369 0.000638 0.712934 0.7480270953 0.165817                             
14.0240240240 1.986702 0.225395 0.2936249341 0.4878453382 0.0555981666 1.987212 0.225803 0.000653 0.708085 0.7425842757 0.168679                             
14.0540540541 1.992572 0.165676 0.2932738598 0.4851846844 0.0570040567 1.993096 0.166034 0.000634 0.704167 0.7381870007 0.171570                             
14.0840840841 1.996656 0.105733 0.2928273308 0.4825598148 0.0583903037 1.997183 0.106116 0.000651 0.701346 0.7350215443 0.174551                             
14.1141141141 1.998927 0.045746 0.2923385453 0.4800167661 0.0597649893 1.999469 0.046102 0.000648 0.699734 0.7332122128 0.177672                             
14.1441441441 1.999403 -0.014334 0.2918647315 0.4776004851 0.0611358907 1.999951 -0.013954 0.000667 0.699391 0.7328265806 0.180973                             
14.1741741742 1.998072 -0.074383 0.2914552880 0.4753548296 0.0625104802 1.998631 -0.073998 0.000679 0.700328 0.7338787325 0.184482                             
14.2042042042 1.994936 -0.134361 0.2911517834 0.4733225676 0.0638959254 1.995508 -0.133974 0.000690 0.702512 0.7363299780 0.188215                             
14.2342342342 1.990004 -0.194239 0.2909879564 0.4715453776 0.0652990893 1.990585 -0.193830 0.000711 0.705859 0.7400869220 0.192175                             
14.2642642643 1.983270 -0.253895 0.2909897161 0.4700638487 0.0667265299 1.983868 -0.253511 0.000711 0.710234 0.7449972047 0.196352                             
14.2942942943 1.974754 -0.313381 0.2911751418 0.4689157351 0.0681845006 1.975362 -0.312963 0.000737 0.715443 0.7508436308 0.200720                             
14.3243243243 1.964449 -0.372527 0.2915544828 0.4681095263 0.0696789500 1.965074 -0.372133 0.000739 0.721229 0.7573377445 0.205241                             
14.3543543544 1.952382 -0.431414 0.2921301588 0.4676342349 0.0712148563 1.953015 -0.430968 0.000774 0.727267 0.7641141738 0.209858                             
14.3843843844 1.938537 -0.489821 0.2928967596 0.4674638542 0.0727909305 1.939194 -0.489414 0.000773 0.733158 0.7707272350 0.214500                             
14.4144144144 1.922968 -0.547895 0.2938410656 0.4675546310 0.0744007986 1.923625 -0.547418 0.000811 0.738437 0.7766513926 0.219079                             
14.4444444444 1.905631 -0.605346 0.2949047080 0.4678450653 0.0760346343 1.906321 -0.604929 0.000806 0.742567 0.7812872235 0.223491                             
14.4744744745 1.886616 -0.662352 0.2959874216 0.4682559107 0.0776791274 1.887298 -0.661895 0.000821 0.744961 0.7839745837 0.227614                             
14.5045045045 1.865855 -0.718684 0.2969865705 0.4686901740 0.0793174842 1.866574 -0.718264 0.000832 0.744997 0.7840147653 0.231313                             
14.5345345345 1.843446 -0.774355 0.2977982521 0.4690331155 0.0809294274 1.844166 -0.773985 0.000809 0.742047 0.7807036077 0.234439                             
14.5645645646 1.819364 -0.829402 0.2983172966 0.4691522486 0.0824911960 1.820095 -0.829008 0.000831 0.735520 0.7733778494 0.236832                             
14.5945945946 1.793623 -0.883537 0.2984372671 0.4688973403 0.0839755452 1.794383 -0.883283 0.000801 0.724917 0.7614775393 0.238323                             
14.6246246246 1.766318 -0.937010 0.2980504598 0.4681004110 0.0853517469 1.767053 -0.936762 0.000776 0.709905 0.7446281467 0.238740                             
14.6546546547 1.737353 -0.989531 0.2970479036 0.4665757341 0.0865855890 1.738129 -0.989397 0.000788 0.690411 0.7227470886 0.237913                             
14.6846846847 1.706874 -1.041109 0.2953193606 0.4641020551 0.0876393761 1.707639 -1.041139 0.000765 0.666741 0.6961802838 0.235679                             
14.7147147147 1.674855 -1.091895 0.2927533257 0.4601501386 0.0884719289 1.675608 -1.091942 0.000754 0.639739 0.6658731492 0.231890                             
14.7447447447 1.641283 -1.141477 0.2892395300 0.4549414950 0.0890385846 1.642066 -1.141761 0.000833 0.610959 0.6335711711 0.226422                             
14.7747747748 1.606311 -1.190103 0.2848304008 0.4489608409 0.0892922238 1.607044 -1.190550 0.000859 0.582842 0.6020126940 0.219181                             
14.8048048048 1.569832 -1.237738 0.2798413033 0.4426469884 0.0892171352 1.570573 -1.238265 0.000909 0.558770 0.5749944717 0.210113                             
14.8348348348 1.531946 -1.284037 0.2746305150 0.4363928455 0.0887669988 1.532685 -1.284864 0.001110 0.542786 0.5570536189 0.199215                             
14.8648648649 1.492750 -1.329340 0.2695789570 0.4305454156 0.0878862868 1.493415 -1.330305 0.001172 0.538693 0.5524602659 0.186537                             
14.8948948949 1.452122 -1.373446 0.2650901937 0.4254057979 0.0865353407 1.452799 -1.374545 0.001292 0.548636 0.5636199293 0.172198                             
14.9249249249 1.410230 -1.416134 0.2615904334 0.4212291872 0.0846903716 1.410872 -1.417547 0.001552 0.571979 0.5898194984 0.156382                             
14.9549549550 1.367122 -1.457781 0.2595285277 0.4182248740 0.0823434599 1.367674 -1.459270 0.001587 0.605398 0.6273293643 0.139348                             
14.9849849850 1.322684 -1.498056 0.2592766463 0.4165562444 0.0795025556 1.323242 -1.499677 0.001714 0.643988 0.6706430740 0.121424                             
15.0150150150 1.277117 -1.536843 0.2606536836 0.4163407801 0.0761914778 1.277616 -1.538732 0.001954 0.682445 0.7138069664 0.103009                             
15.0450450450 1.230443 -1.574533 0.2632919786 0.4176500586 0.0724499153 1.230839 -1.576399 0.001908 0.715813 0.7512588836 0.084560                             
15.0750750751 1.182556 -1.610745 0.2667742427 0.4205097118 0.0683334262 1.182952 -1.612645 0.001941 0.739858 0.7782471760 0.066583                             
15.1051051051 1.133667 -1.645374 0.2706297231 0.4246145124 0.0639134380 1.133998 -1.647437 0.002089 0.751287 0.7910747600 0.049614                             
15.1351351351 1.083803 -1.678829 0.2743342024 0.4287858558 0.0592772476 1.084022 -1.680743 0.001926 0.747954 0.7873341744 0.034197                             
15.1651651652 1.032848 -1.710776 0.2773099989 0.4319583888 0.0545280215 1.033068 -1.712533 0.001771 0.729142 0.7662192331 0.020858                             
15.1951951952 0.981011 -1.741010 0.2789253426 0.4334136001 0.0497883057 0.981182 -1.742779 0.001778 0.695961 0.7289771576 0.010078                             
15.2252252252 0.928349 -1.769941 0.2785546548 0.4327798200 0.0451859901 0.928412 -1.771454 0.001514 0.651953 0.6795827832 0.002259                             
15.2552552553 0.874737 -1.797416 0.2763559085 0.4300322203 0.0408087043 0.874805 -1.798532 0.001118 0.603936 0.6256885306 0.002304                             
15.2852852853 0.820347 -1.823011 0.2728735472 0.4254928147 0.0367411177 0.820408 -1.823987 0.000978 0.562774 0.5794876923 0.003456                             
15.3153153153 0.765294 -1.847119 0.2687723154 0.4198304583 0.0330688497 0.765272 -1.847798 0.000679 0.542342 0.5565554082 0.001202                             
15.3453453453 0.709466 -1.869830 0.2648372588 0.4140608480 0.0298784699 0.709446 -1.869942 0.000114 0.553636 0.5692317247 0.004269                             
15.3753753754 0.652953 -1.890524 0.2619737246 0.4095465225 0.0272574976 0.652980 -1.890401 0.000126 0.596617 0.6174734411 0.012577                             
15.4054054054 0.595928 -1.909507 0.2612073608 0.4079968618 0.0252898602 0.595926 -1.909155 0.000353 0.660270 0.6889173472 0.023153                             
15.4354354354 0.538350 -1.927052 0.2635625360 0.4105145279 0.0239843331 0.538334 -1.926187 0.000865 0.730099 0.7672928979 0.035251                             
15.4654654655 0.480189 -1.942571 0.2686207897 0.4160282291 0.0233091847 0.480256 -1.941482 0.001091 0.793252 0.8381763681 0.047971                             
15.4954954955 0.421643 -1.956153 0.2752812030 0.4233813974 0.0232071945 0.421746 -1.955027 0.001131 0.839695 0.8903030895 0.060302                             
15.5255255255 0.362770 -1.968097 0.2825102129 0.4314608629 0.0235873375 0.362855 -1.966808 0.001291 0.862064 0.9154098698 0.071165                             
15.5555555556 0.303494 -1.978217 0.2892981549 0.4391961053 0.0243247844 0.303637 -1.976816 0.001408 0.855579 0.9081313594 0.079473                             
15.5855855856 0.243928 -1.986156 0.2946592622 0.4455592537 0.0252609017 0.244145 -1.985042 0.001135 0.818353 0.8663495741 0.084193                             
15.6156156156 0.184207 -1.992375 0.2976316664 0.4495650868 0.0262160846 0.184433 -1.991478 0.000925 0.752431 0.7923584300 0.084405                             
15.6456456456 0.124341 -1.996889 0.2972773970 0.4502710329 0.0272686000 0.124555 -1.996117 0.000801 0.666551 0.6959673483 0.079367                             
15.6756756757 0.064317 -1.999080 0.2924987076 0.4467798105 0.0277240469 0.064564 -1.998957 0.000276 0.583169 0.6023795058 0.068562                             
15.7057057057 0.004258 -1.999425 0.2855783911 0.4400440034 0.0270137866 0.004515 -1.999995 0.000625 0.549215 0.5642700053 0.051741                             
15.7357357357 -0.055759 -1.998426 0.2808306343 0.4347459103 0.0251522706 -0.055538 -1.999228 0.000833 0.616872 0.6402080716 0.028947                             
15.7657657658 -0.115713 -1.995533 0.2815763017 0.4350399060 0.0227370417 -0.115541 -1.996659 0.001140 0.783502 0.8272322636 0.000528                             
15.7957957958 -0.175543 -1.989781 0.2901224248 0.4440127621 0.0209487333 -0.175439 -1.992290 0.002511 1.011867 1.0835483419 0.032875                             
15.8258258258 -0.235190 -1.982734 0.3077622026 0.4636836472 0.0209592868 -0.235180 -1.986124 0.003390 1.274186 1.3779751171 0.070351                             
15.8558558559 -0.294633 -1.975216 0.3347750008 0.4950041268 0.0225575011 -0.294708 -1.978167 0.002953 1.553997 1.6920340457 0.110757                             
15.8858858859 -0.353822 -1.965983 0.3705351949 0.5378581634 0.0256675700 -0.353971 -1.968427 0.002448 1.840440 2.0135370640 0.152776                             
15.9159159159 -0.412609 -1.952433 0.4143053797 0.5910621169 0.0301804655 -0.412914 -1.956911 0.004489 2.125477 2.3334609282 0.194967                             
15.9459459459 -0.470912 -1.937109 0.4651157668 0.6533350974 0.0359377915 -0.471485 -1.943631 0.006547 2.402827 2.6447579028 0.235844                             
15.9759759760 -0.528885 -1.923376 0.5218934179 0.7238721311 0.0427317833 -0.529631 -1.928598 0.005274 2.667572 2.9419073858 0.273928                             
16.0060060060 -0.586541 -1.910487 0.5835002343 0.8014100772 0.0503101153 -0.587300 -1.911826 0.001539 2.915985 3.2207253546 0.307822                             
16.0360360360 -0.643733 -1.893519 0.6487329570 0.8846893982 0.0584052661 -0.644438 -1.893330 0.000731 3.145426 3.4782492747 0.336256                             
16.0660660661 -0.700103 -1.869828 0.7163577246 0.9724541605 0.0667132010 -0.700996 -1.873127 0.003417 3.354248 3.7126305624 0.358143                             
16.0960960961 -0.755733 -1.846650 0.7853053566 1.0634520338 0.0749310158 -0.756922 -1.851234 0.004736 3.541688 3.9230123297 0.372609                             
16.1261261261 -0.810914 -1.825415 0.8545997939 1.1564342913 0.0827636055 -0.812165 -1.827673 0.002581 3.707741 4.1093894315 0.379015                             
16.1561561562 -0.865601 -1.803728 0.9233725623 1.2502091695 0.0899236648 -0.866675 -1.802463 0.001659 3.853025 4.2724560342 0.376974                             
16.1861861862 -0.919422 -1.776027 0.9908688645 1.3438270290 0.0961316879 -0.920404 -1.775628 0.001061 3.978643 4.4134489171 0.366346                             
16.2162162162 -0.972120 -1.745858 1.0564475801 1.4364735397 0.1011188486 -0.973304 -1.747192 0.001784 4.086043 4.5339950235 0.347231                             
16.2462462462 -1.024059 -1.716871 1.1195812661 1.5274393317 0.1046716410 -1.025325 -1.717180 0.001303 4.176898 4.6359706445 0.319947                             
16.2762762763 -1.075335 -1.688007 1.1798561561 1.6161202875 0.1066133396 -1.076422 -1.685620 0.002623 4.252992 4.7213777741 0.285004                             
16.3063063063 -1.125654 -1.655510 1.2370031280 1.7020175423 0.1068057374 -1.126548 -1.652540 0.003102 4.316128 4.7922410755 0.243078                             
16.3363363363 -1.174728 -1.620283 1.2908895046 1.7847374833 0.1051559186 -1.175659 -1.617970 0.002494 4.368057 4.8505268608 0.194971                             
16.3663663664 -1.222834 -1.585209 1.3414136106 1.8639917503 0.1016405016 -1.223709 -1.581940 0.003383 4.410428 4.8980837259 0.141583                             
16.3963963964 -1.270013 -1.549350 1.3885261743 1.9395972354 0.0962605025 -1.270656 -1.544485 0.004908 4.444747 4.9366031044 0.083874                             
16.4264264264 -1.315964 -1.510547 1.4322306683 2.0114760834 0.0893388624 -1.316457 -1.505636 0.004935 4.472361 4.9675970789 0.022835                             
16.4564564565 -1.360640 -1.470627 1.4725833092 2.0796478610 0.0820727864 -1.361071 -1.465430 0.005215 4.494451 4.9923902781 0.040545                             
16.4864864865 -1.404245 -1.430233 1.5096930574 2.1441508199 0.0765609425 -1.404458 -1.423902 0.006334 4.512031 5.0121225665 0.105300                             
16.5165165165 -1.446638 -1.387867 1.5437216177 2.2050534930 0.0746090999 -1.446578 -1.381091 0.006777 4.525963 5.0277593964 0.170511                             
16.5465465465 -1.487564 -1.343490 1.5748834385 2.2624422811 0.0754941723 -1.487394 -1.337034 0.006458 4.536964 5.0401070606 0.235323                             
16.5765765766 -1.527232 -1.298667 1.6034456794 2.3164152101 0.0788900235 -1.526868 -1.291771 0.006905 4.545627 5.0498305647 0.298959                             
16.6066066066 -1.565633 -1.252634 1.6296491179 2.3670819309 0.0844886044 -1.564966 -1.245344 0.007321 4.552436 5.0574723528 0.360726                             
16.6366366366 -1.602479 -1.204428 1.6536047469 2.4145637196 0.0919795605 -1.601652 -1.197794 0.006686 4.557780 5.0634706142 0.420024                             
16.6666666667 -1.637883 -1.155706 1.6754247704 2.4589934775 0.1010626788 -1.636895 -1.149163 0.006617 4.561972 5.0681763335 0.476348                             
16.6966966967 -1.671925 -1.106123 1.6952297322 2.5005157308 0.1114582072 -1.670661 -1.099496 0.006746 4.565262 5.0718685987 0.529285                             
16.7267267267 -1.704348 -1.054758 1.7131485152 2.5392866311 0.1228990631 -1.702920 -1.048838 0.006090 4.567845 5.0747679553 0.578513                             
16.7567567568 -1.735208 -1.002844 1.7293183414 2.5754739549 0.1351302464 -1.733645 -0.997234 0.005823 4.569876 5.0770477868 0.623795                             
16.7867867868 -1.764600 -0.950169 1.7438847726 2.6092571038 0.1479088396 -1.762805 -0.944731 0.005727 4.571476 5.0788438265 0.664972                             
16.8168168168 -1.792299 -0.896119 1.7570017097 2.6408271047 0.1610041526 -1.790377 -0.891376 0.005118 4.572740 5.0802619812 0.701956                             
16.8468468468 -1.818370 -0.841612 1.7688313929 2.6703866094 0.1742123327 -1.816333 -0.837217 0.004844 4.573740 5.0813846784 0.734725                             
16.8768768769 -1.842872 -0.786348 1.7795444018 2.6981059775 0.1873588731 -1.840652 -0.782303 0.004613 4.574534 5.0822759581 0.763306                             
16.9069069069 -1.865606 -0.730110 1.7893196552 2.7240434311 0.2002847923 -1.863312 -0.726684 0.004123 4.575167 5.0829855185 0.787776                             
16.9369369369 -1.886684 -0.673503 1.7982717424 2.7482825029 0.2128485983 -1.884291 -0.670410 0.003911 4.575671 5.0835519044 0.808245                             
16.9669669670 -1.906085 -0.616130 1.8064010930 2.7709082433 0.2249262889 -1.903570 -0.613531 0.003617 4.576075 5.0840050026 0.824855                             
16.9969969970 -1.923682 -0.558252 1.8137580207 2.7920055073 0.2364113517 -1.921134 -0.556098 0.003337 4.576398 5.0843679855 0.837764                             
17.0270270270 -1.939601 -0.499973 1.8203948968 2.8116589549 0.2472147638 -1.936965 -0.498165 0.003197 4.576657 5.0846588163 0.847148                             
17.0570570571 -1.953726 -0.441108 1.8263654832 2.8299530508 0.2572692232 -1.951049 -0.439782 0.002988 4.576865 5.0848914103 0.853184                             
17.0870870871 -1.966078 -0.382007 1.8317249325 2.8469720648 0.2665390493 -1.963374 -0.381002 0.002885 4.577030 5.0850765271 0.856054                             
17.1171171171 -1.976680 -0.322477 1.8365297878 2.8628000715 0.2749713223 -1.973929 -0.321879 0.002816 4.577160 5.0852224534 0.855930                             
17.1471471471 -1.985448 -0.262752 1.8408379830 2.8775209503 0.2825187836 -1.982703 -0.262466 0.002759 4.577260 5.0853355220 0.852977                             
17.1771771772 -1.992459 -0.202767 1.8447088425 2.8912183855 0.2891444802 -1.989690 -0.202816 0.002770 4.577336 5.0854205030 0.847344                             
17.2072072072 -1.997633 -0.142636 1.8482030813 2.9039758664 0.2948217640 -1.994882 -0.142983 0.002772 4.577390 5.0854808950 0.839164                             
17.2372372372 -2.001023 -0.082381 1.8513828054 2.9158766870 0.2995342923 -1.998276 -0.083021 0.002821 4.577424 5.0855191349 0.828546                             
17.2672672673 -2.002586 -0.022078 1.8543019082 2.9270039463 0.3032760276 -1.999868 -0.022984 0.002865 4.577440 5.0855367435 0.815580                             
17.2972972973 -2.002350 0.038252 1.8569687956 2.9374399918 0.3060512378 -1.999656 0.037073 0.002941 4.577437 5.0855344150 0.800329                             
17.3273273273 -2.000295 0.098516 1.8593908078 2.9472259006 0.3078744959 -1.997642 0.097097 0.003008 4.577418 5.0855120580 0.782831                             
17.3573573574 -1.996432 0.158686 1.8615777193 2.9563793968 0.3087706802 -1.993826 0.157034 0.003086 4.577379 5.0854687895 0.763098                             
17.3873873874 -1.990766 0.218698 1.8635407076 2.9649283154 0.3087747205 -1.988212 0.216829 0.003166 4.577320 5.0854028839 0.741118                             
17.4174174174 -1.983294 0.278503 1.8652923527 2.9729003636 0.3078906234 -1.980805 0.276428 0.003241 4.577239 5.0853116703 0.716853                             
17.4474474474 -1.974041 0.338086 1.8668466373 2.9803231205 0.3060857312 -1.971612 0.335778 0.003351 4.577132 5.0851913736 0.690241                             
17.4774774775 -1.962988 0.397349 1.8682189467 2.9872240372 0.3033366165 -1.960641 0.394825 0.003447 4.576994 5.0850368864 0.661202                             
17.5075075075 -1.950177 0.456285 1.8694260689 2.9936304370 0.2996223360 -1.947902 0.453516 0.003584 4.576820 5.0848414568 0.629636                             
17.5375375375 -1.935586 0.514828 1.8704861946 2.9995695151 0.2949244301 -1.933407 0.511799 0.003732 4.576602 5.0845962700 0.595432                             
17.5675675676 -1.919254 0.572886 1.8714189172 3.0050683390 0.2892269233 -1.917168 0.569619 0.003875 4.576329 5.0842898941 0.558466                             
17.5975975976 -1.901187 0.630524 1.8722452327 3.0101538478 0.2825163240 -1.899201 0.626927 0.004109 4.575988 5.0839075533 0.518614                             
17.6276276276 -1.881380 0.687494 1.8729875396 3.0148528531 0.2747816243 -1.879521 0.683668 0.004254 4.575563 5.0834301778 0.475752                             
17.6576576577 -1.859909 0.743987 1.8736696175 3.0191920383 0.2660143004 -1.858146 0.739794 0.004549 4.575031 5.0828331696 0.429768                             
17.6876876877 -1.836697 0.799728 1.8742959687 3.0231979589 0.2562083123 -1.835095 0.795252 0.004754 4.574364 5.0820848034 0.380565                             
17.7177177177 -1.811873 0.854780 1.8748586856 3.0268970424 0.2454962905 -1.810390 0.849993 0.005011 4.573526 5.0811441650 0.328072                             
17.7477477477 -1.785378 0.909169 1.8753564971 3.0303155884 0.2337660572 -1.784052 0.903968 0.005367 4.572470 5.0799585065 0.272254                             
17.7777777778 -1.757254 0.962594 1.8757827291 3.0334797687 0.2207973864 -1.756106 0.957127 0.005586 4.571134 5.0784598726 0.213119                             
17.8078078078 -1.727589 1.015303 1.8761253041 3.0363888978 0.2066507260 -1.726576 1.009424 0.005966 4.569442 5.0765608273 0.150728                             
17.8378378378 -1.696281 1.067049 1.8763667413 3.0389996618 0.1916676308 -1.695489 1.060810 0.006289 4.567294 5.0741490871 0.085206                             
17.8678678679 -1.663486 1.117747 1.8764841566 3.0413535977 0.1764707625 -1.662873 1.111239 0.006537 4.564560 5.0710808470 0.016750                             
17.8978978979 -1.629187 1.167632 1.8764492626 3.0434737639 0.1619638894 -1.628758 1.160667 0.006978 4.561078 5.0671725792 0.054364                             
17.9279279279 -1.593347 1.216266 1.8762283687 3.0453570524 0.1493318869 -1.593174 1.209048 0.007220 4.556640 5.0621910973 0.127769                             
17.9579579580 -1.556142 1.263786 1.8757823810 3.0469741895 0.1400407373 -1.556153 1.256339 0.007447 4.550983 5.0558417181 0.203007                             
17.9879879880 -1.517482 1.310337 1.8750668022 3.0482697352 0.1356373256 -1.517729 1.302497 0.007845 4.543777 5.0477544420 0.279521                             
18.0180180180 -1.477417 1.355422 1.8740317317 3.0491620837 0.1351531973 -1.477937 1.347480 0.007959 4.534613 5.0374682077 0.356653                             
18.0480480480 -1.436100 1.399297 1.8726218658 3.0495434630 0.1378282434 -1.436812 1.391248 0.008080 4.522982 5.0244134925 0.433649                             
18.0780780781 -1.393411 1.442040 1.8707764973 3.0492799354 0.1433475948 -1.394391 1.433762 0.008336 4.508264 5.0078938172 0.509659                             
18.1081081081 -1.349457 1.483135 1.8684295158 3.0482113967 0.1513792181 -1.350713 1.474983 0.008248 4.489708 4.9870670890 0.583749                             
18.1381381381 -1.304372 1.522899 1.8655094075 3.0461515772 0.1615739165 -1.305817 1.514874 0.008154 4.466419 4.9609281658 0.654911                             
18.1681681682 -1.258028 1.561404 1.8619396180 3.0428880408 0.1735653288 -1.259743 1.553398 0.008187 4.437345 4.9282945299 0.722081                             
18.1981981982 -1.210554 1.598097 1.8575781109 3.0381821855 0.1869712023 -1.212533 1.590523 0.007829 4.401264 4.8877974697 0.784157                             
18.2282282282 -1.162087 1.633319 1.8521105977 3.0317692434 0.2014307263 -1.164230 1.626212 0.007423 4.356791 4.8378816308 0.840029                             
18.2582582583 -1.112501 1.667218 1.8451889097 3.0233582804 0.2165743125 -1.114878 1.660436 0.007186 4.302385 4.7768161271 0.888605                             
18.2882882883 -1.061912 1.699176 1.8364561203 3.0126321965 0.2320209097 -1.064520 1.693162 0.006555 4.236369 4.7027205058 0.928842                             
18.3183183183 -1.010479 1.729507 1.8255465456 2.9992477257 0.2473901046 -1.013202 1.724361 0.005822 4.156975 4.6136086543 0.959781                             
18.3483483483 -0.958099 1.758508 1.8120857438 2.9828354358 0.2623021220 -0.960970 1.754006 0.005340 4.062396 4.5074531346 0.980588                             
18.3783783784 -0.904829 1.785518 1.7956905156 2.9629997288 0.2763778243 -0.907872 1.782068 0.004600 3.950865 4.3822713943 0.990582                             
18.4084084084 -0.850865 1.810751 1.7759689039 2.9393118724 0.2892392573 -0.853955 1.808524 0.003809 3.820753 4.2362338347 0.989274                             
18.4384384384 -0.796156 1.834637 1.7525201941 2.9110177428 0.3005706722 -0.799268 1.833349 0.003368 3.670679 4.0677918712 0.976397                             
18.4684684685 -0.740667 1.856636 1.7249349140 2.8771952740 0.3100485731 -0.743860 1.856521 0.003195 3.499644 3.8758220508 0.951933                             
18.4984984985 -0.684613 1.876735 1.6927948337 2.8370764344 0.3173613040 -0.687782 1.878019 0.003419 3.307161 3.6597802191 0.916127                             
18.5285285285 -0.628028 1.895361 1.6556729654 2.7900537176 0.3222606453 -0.631083 1.897823 0.003923 3.093402 3.4198580009 0.869503                             
18.5585585586 -0.570811 1.912426 1.6134653910 2.7356801423 0.3245618143 -0.573816 1.915916 0.004606 2.859328 3.1571329865 0.812859                             
18.5885885886 -0.513118 1.927499 1.5665202004 2.6736692521 0.3241434646 -0.516031 1.932281 0.005600 2.606807 2.8737048107 0.747259                             
18.6186186186 -0.455074 1.940972 1.5138702440 2.6038951158 0.3209476864 -0.457780 1.946904 0.006520 2.338728 2.5728132189 0.674011                             
18.6486486486 -0.396621 1.953096 1.4549146043 2.5263923274 0.3149800064 -0.399117 1.959772 0.007127 2.059086 2.2589442955 0.594632                             
18.6786786787 -0.337763 1.963302 1.3895567662 2.4413560059 0.3063093880 -0.340094 1.970872 0.007920 1.773100 1.9379545490 0.510806                             
18.7087087087 -0.278671 1.971835 1.3182046172 2.3491417951 0.2952367257 -0.280764 1.980195 0.008618 1.487412 1.6172988425 0.424332                             
18.7387387387 -0.219394 1.978969 1.2417704472 2.2502658644 0.2822928859 -0.221181 1.987732 0.008943 1.210587 1.3065914166 0.337067                             
18.7687687688 -0.159874 1.984502 1.1616709488 2.1451862410 0.2668224684 -0.161399 1.993477 0.009103 0.954451 1.0191052867 0.250860                             
18.7987987988 -0.100188 1.988117 1.0798272171 2.0346842463 0.2486683064 -0.101471 1.997424 0.009395 0.737520 0.7756227925 0.167497                             
18.8288288288 -0.040453 1.990385 0.9986647495 1.9238154487 0.2283672928 -0.041451 1.999570 0.009239 0.590935 0.6110962757 0.088633                             
18.8588588589 0.019300 1.991284 0.9211134460 1.8171422897 0.2071503800 0.018606 1.999913 0.008657 0.549463 0.5645475555 0.015741                             
18.8888888889 0.079082 1.990066 0.8506076094 1.7179395311 0.1869425805 0.078646 1.998453 0.008398 0.600482 0.6218120763 0.049934                             
18.9189189189 0.138808 1.986956 0.7910859424 1.6281942549 0.1703629662 0.138615 1.995190 0.008236 0.687630 0.7196260722 0.107412                             
18.9489489489 0.198424 1.982968 0.7429425798 1.5486058636 0.1589170361 0.198459 1.990129 0.007161 0.770163 0.8122613640 0.156002                             
18.9789789790 0.257890 1.977752 0.7023570438 1.4785860798 0.1503981093 0.258124 1.983273 0.005526 0.829819 0.8792185944 0.195315                             
19.0090090090 0.317148 1.969567 0.6674579616 1.4162589464 0.1441100312 0.317557 1.974628 0.005077 0.859844 0.9129181723 0.225262                             
19.0390390390 0.376065 1.958576 0.6365718868 1.3584844103 0.1394802504 0.376703 1.964203 0.005663 0.859273 0.9122774859 0.246038                             
19.0690690691 0.434707 1.947658 0.6082232996 1.3031878684 0.1359956642 0.435509 1.952007 0.004422 0.830730 0.8802410441 0.258103                             
19.0990990991 0.493087 1.937037 0.5811346070 1.2497351530 0.1332026177 0.493923 1.938050 0.001314 0.779611 0.8228651333 0.262143                             
19.1291291291 0.551111 1.923861 0.5542154765 1.1973831123 0.1307069046 0.551891 1.922346 0.001704 0.713886 0.7490957328 0.259034                             
19.1591591592 0.608510 1.904578 0.5268955309 1.1457688880 0.1281741113 0.609362 1.904909 0.000913 0.644253 0.6709401454 0.249793                             
19.1891891892 0.665216 1.884086 0.4998083990 1.0949099152 0.1253829932 0.666283 1.885753 0.001980 0.584155 0.6034866426 0.235534                             
19.2192192192 0.721510 1.865359 0.4737511783 1.0452039229 0.1222100234 0.722603 1.864898 0.001187 0.547919 0.5628147573 0.217418                             
19.2492492492 0.777415 1.847080 0.4495069751 0.9974289333 0.1185649165 0.778272 1.842360 0.004797 0.544562 0.5590465776 0.196608                             
19.2792792793 0.832672 1.823759 0.4278449050 0.9527432622 0.1144036492 0.833239 1.818162 0.005626 0.571099 0.5888317601 0.174227                             
19.3093093093 0.886810 1.794179 0.4095200926 0.9126855190 0.1097284611 0.887454 1.792324 0.001964 0.615056 0.6381692009 0.151324                             
19.3393393393 0.940074 1.765654 0.3951007863 0.8783493457 0.1045878543 0.940870 1.764869 0.001118 0.662952 0.6919277764 0.128839                             
19.3693693694 0.992776 1.738682 0.3839919970 0.8485952978 0.0990675392 0.993436 1.735823 0.002934 0.704895 0.7390046911 0.107585                             
19.3993993994 1.044803 1.710214 0.3753518928 0.8223371978 0.0932669211 1.045108 1.705212 0.005010 0.734921 0.7727057274 0.088230                             
19.4294294294 1.095661 1.675549 0.3684170126 0.7986332632 0.0873128335 1.095836 1.673064 0.002492 0.750126 0.7897715044 0.071287                             
19.4594594595 1.145319 1.640123 0.3624827023 0.7766767062 0.0813263954 1.145577 1.639406 0.000762 0.749873 0.7894873495 0.057118                             
19.4894894895 1.194081 1.605081 0.3569031147 0.7557957331 0.0754207593 1.194284 1.604271 0.000836 0.735245 0.7730693876 0.045935                             
19.5195195195 1.241868 1.568706 0.3510912097 0.7354535447 0.0697011103 1.241915 1.567688 0.001019 0.708679 0.7432517784 0.037809                             
19.5495495495 1.288339 1.529660 0.3445265853 0.7152483360 0.0642646671 1.288426 1.529692 0.000092 0.673707 0.7039986697 0.032693                             
19.5795795796 1.333637 1.490180 0.3370096683 0.6949132966 0.0592006811 1.333775 1.490317 0.000194 0.634753 0.6602767426 0.030432                             
19.6096096096 1.377863 1.449867 0.3287211025 0.6743166102 0.0545904370 1.377921 1.449598 0.000275 0.596898 0.6177889780 0.030788                             
19.6396396396 1.420771 1.407342 0.3199324824 0.6534614551 0.0505069926 1.420824 1.407571 0.000235 0.565439 0.5824795709 0.033460                             
19.6696696697 1.462307 1.363803 0.3109884613 0.6326050245 0.0469832023 1.462447 1.364276 0.000494 0.545028 0.5595698310 0.038105                             
19.6996996997 1.502651 1.319627 0.3023067509 0.6125517240 0.0440225552 1.502751 1.319750 0.000158 0.538432 0.5521671283 0.044359                             
19.7297297297 1.541638 1.273606 0.2943781212 0.5938803709 0.0416271854 1.541699 1.274034 0.000432 0.545593 0.5602042529 0.051853                             
19.7597597598 1.579097 1.226318 0.2877642885 0.5770086927 0.0397878906 1.579258 1.227169 0.000867 0.563846 0.5806915695 0.060230                             
19.7897897898 1.615234 1.178544 0.2828064733 0.5622151064 0.0384841324 1.615392 1.179198 0.000673 0.589215 0.6091656042 0.069159                             
19.8198198198 1.649951 1.129365 0.2794177458 0.5496387181 0.0376840364 1.650070 1.130163 0.000808 0.617758 0.6412015574 0.078339                             
19.8498498498 1.683043 1.078968 0.2774645900 0.5392793233 0.0373443917 1.683260 1.080110 0.001162 0.646304 0.6732420789 0.087513                             
19.8798798799 1.714699 1.028115 0.2767815325 0.5309974068 0.0374106514 1.714931 1.029082 0.000995 0.672635 0.7027954197 0.096467                             
19.9099099099 1.744847 0.976089 0.2771711416 0.5245141428 0.0378169520 1.745057 0.977126 0.001058 0.695378 0.7283225245 0.105031                             
19.9399399399 1.773308 0.923125 0.2784040282 0.5194113947 0.0385074413 1.773609 0.924290 0.001203 0.713832 0.7490357940 0.113081                             
19.9699699700 1.800251 0.869667 0.2802188451 0.5152982683 0.0394406602 1.800562 0.870619 0.001002 0.727792 0.7647038869 0.120536                             
20.0000000000 1.825581 0.815150 0.2823222874 0.5119843349 0.0405697159 1.825891 0.816164 0.001060 0.737401 0.7754889375 0.127351                             
20.0300300300 1.849188 0.760020 0.2844771624 0.5092437554 0.0418514398 1.849573 0.760973 0.001028 0.743039 0.7818175528 0.133516                             
20.0600600601 1.871214 0.704324 0.2865721562 0.5068816058 0.0432463879 1.871588 0.705095 0.000857 0.745234 0.7842804976 0.139049                             
20.0900900901 1.891513 0.647761 0.2884968437 0.5047340756 0.0447188402 1.891915 0.648582 0.000914 0.744588 0.7835555868 0.143991                             
20.1201201201 1.910093 0.590812 0.2901679740 0.5026684684 0.0462368011 1.910536 0.591484 0.000805 0.741731 0.7803493328 0.148400                             
20.1501501502 1.927010 0.533232 0.2915294733 0.5005832013 0.0477719994 1.927434 0.533852 0.000751 0.737281 0.7753539297 0.152349                             
20.1801801802 1.942122 0.475165 0.2925524450 0.4984078056 0.0493031979 1.942594 0.475739 0.000743 0.731813 0.7692169026 0.155915                             
20.2102102102 1.955532 0.416721 0.2932351696 0.4961029262 0.0508209244 1.956003 0.417198 0.000670 0.725847 0.7625212276 0.159183                             
20.2402402402 1.967163 0.357792 0.2936031047 0.4936603218 0.0523177078 1.967647 0.358279 0.000687 0.719836 0.7557740108 0.162236                             
20.2702702703 1.977012 0.298639 0.2937008520 0.4911028652 0.0537888705 1.977518 0.299038 0.000644 0.714159 0.7494019662 0.165156                             
20.3003003003 1.985105 0.239105 0.2935764775 0.4884683568 0.0552325761 1.985605 0.239528 0.000654 0.709125 0.7437520065 0.168020                             
20.3303303303 1.991376 0.179441 0.2932862568 0.4857927872 0.0566498293 1.991902 0.179801 0.000637 0.704976 0.7390953094 0.170899                             
20.3603603604 1.995881 0.119524 0.2928843595 0.4831368414 0.0580444762 1.996402 0.119912 0.000649 0.701892 0.7356332829 0.173855                             
20.3903903904 1.998561 0.059562 0.2924226291 0.4805568227 0.0594232041 1.999102 0.059915 0.000646 0.699994 0.7335039704 0.176940                             
20.4204204204 1.999457 -0.000522 0.2919505827 0.4781038445 0.0607943511 2.000000 -0.000136 0.000666 0.699356 0.7327876273 0.180196                             
20.4504504505 1.998536 -0.060563 0.2915154116 0.4758238297 0.0621653965 1.999094 -0.060187 0.000673 0.700000 0.7335104849 0.183655                             
20.4804804805 1.995818 -0.120576 0.2911619807 0.4737575108 0.0635473613 1.996386 -0.120184 0.000690 0.701903 0.7356460717 0.187336                             
20.5105105105 1.991299 -0.180476 0.2909328288 0.4719404304 0.0649495171 1.991877 -0.180072 0.000705 0.704993 0.7391138798 0.191244                             
20.5405405405 1.984976 -0.240181 0.2908681685 0.4704029406 0.0663789100 1.985572 -0.239798 0.000709 0.709146 0.7437755921 0.195372                             
20.5705705706 1.976875 -0.299729 0.2910058864 0.4691702033 0.0678403611 1.977477 -0.299308 0.000734 0.714183 0.7494294982 0.199700                             
20.6006006006 1.966973 -0.358937 0.2913656270 0.4682621902 0.0693364661 1.967598 -0.358548 0.000736 0.719863 0.7558040894 0.204190                             
20.6306306306 1.955319 -0.417909 0.2919304188 0.4676936839 0.0708675955 1.955946 -0.417464 0.000768 0.725875 0.7625520978 0.208791                             
20.6606606607 1.941874 -0.476414 0.2926816018 0.4674675379 0.0724318948 1.942529 -0.476004 0.000773 0.731839 0.7692464424 0.213434                             
20.6906906907 1.926708 -0.534571 0.2935860493 0.4675334206 0.0740252838 1.927361 -0.534115 0.000797 0.737304 0.7753796579 0.218037                             
20.7207207207 1.909771 -0.592181 0.2945958603 0.4678141763 0.0756414575 1.910455 -0.591744 0.000812 0.741748 0.7803684438 0.222497                             
20.7507507508 1.891139 -0.649268 0.2956483591 0.4682210337 0.0772718854 1.891826 -0.648840 0.000810 0.744596 0.7835650202 0.226698                             
20.7807807808 1.870786 -0.705804 0.2966660959 0.4686536059 0.0789058118 1.871492 -0.705350 0.000839 0.745231 0.7842770505 0.230507                             
20.8108108108 1.848742 -0.761590 0.2975568462 0.4689998899 0.0805317608 1.849469 -0.761225 0.000814 0.743022 0.7817980450 0.233779                             
20.8408408408 1.825062 -0.816822 0.2982136115 0.4691362672 0.0821318284 1.825779 -0.816413 0.000826 0.737367 0.7754504394 0.236355                             
20.8708708709 1.799683 -0.871154 0.2985146185 0.4689275034 0.0836661913 1.800443 -0.870865 0.000813 0.727739 0.7646440242 0.238068                             
20.9009009009 1.772741 -0.924753 0.2983233197 0.4682267484 0.0850937566 1.773483 -0.924531 0.000774 0.713759 0.7489531469 0.238748                             
20.9309309309 1.744161 -0.977556 0.2974883932 0.4668755363 0.0863741716 1.744924 -0.977364 0.000787 0.695284 0.7282171446 0.238222                             
20.9609609610 1.714013 -1.029311 0.2958893706 0.4647037854 0.0874678233 1.714791 -1.029316 0.000778 0.672522 0.7026694890 0.236325                             
20.9909909910 1.682370 -1.080298 0.2934562382 0.4615297985 0.0883358388 1.683112 -1.080339 0.000744 0.646178 0.6731007298 0.232906                             
21.0210210210 1.649135 -1.130179 0.2901432763 0.4569807845 0.0889400851 1.649916 -1.130388 0.000808 0.617626 0.6410538092 0.227834                             
21.0510510511 1.614478 -1.178982 0.2860057852 0.4510326986 0.0892431690 1.615231 -1.179418 0.000871 0.589090 0.6090251871 0.221007                             
21.0810810811 1.578365 -1.226907 0.2812008458 0.4443523336 0.0892084373 1.579090 -1.227385 0.000869 0.563744 0.5805769547 0.212362                             
21.1111111111 1.540776 -1.273497 0.2759873193 0.4375309894 0.0887999768 1.541525 -1.274244 0.001058 0.545533 0.5601365447 0.201882                             
21.1411411411 1.501886 -1.318979 0.2707258475 0.4310708038 0.0879826141 1.502571 -1.319955 0.001192 0.538430 0.5521645347 0.189607                             
21.1711711712 1.461596 -1.363445 0.2658788527 0.4253847521 0.0867219160 1.462261 -1.364475 0.001226 0.545090 0.5596400409 0.175636                             
21.2012012012 1.419970 -1.406430 0.2620105378 0.4207966475 0.0849845643 1.420632 -1.407765 0.001491 0.565560 0.5826152398 0.160140                             
21.2312312312 1.377153 -1.448257 0.2597388496 0.4175411411 0.0827641254 1.377723 -1.449786 0.001632 0.597059 0.6179700760 0.143359                             
21.2612612613 1.333022 -1.488947 0.2592168536 0.4157637216 0.0800665805 1.333571 -1.490499 0.001646 0.634931 0.6604769724 0.125607                             
21.2912912913 1.287691 -1.528043 0.2602408864 0.4155207154 0.0769038047 1.288217 -1.529868 0.001899 0.673878 0.7041910736 0.107266                             
21.3213213213 1.241286 -1.565919 0.2625355166 0.4167792868 0.0733044509 1.241701 -1.567858 0.001982 0.708822 0.7434118918 0.088782                             
21.3513513514 1.193677 -1.602578 0.2657566135 0.4194174378 0.0693139497 1.194066 -1.604433 0.001895 0.735341 0.7731767803 0.070650                             
21.3813813814 1.144994 -1.637542 0.2694913466 0.4232299815 0.0649945096 1.145353 -1.639562 0.002053 0.749908 0.7895266435 0.053400                             
21.4114114114 1.095366 -1.671193 0.2732581856 0.4274593977 0.0604251167 1.095608 -1.673213 0.002034 0.750092 0.7897334920 0.037578                             
21.4414414414 1.044666 -1.703599 0.2765069006 0.4309234721 0.0557015353 1.044875 -1.705355 0.001768 0.734817 0.7725889151 0.023716                             
21.4714714715 0.993005 -1.734204 0.2786185620 0.4327802338 0.0509364048 0.993200 -1.735959 0.001766 0.704729 0.7388175647 0.012309                             
21.5015015015 0.940538 -1.763364 0.2789103641 0.4325604632 0.0463047606 0.940629 -1.764998 0.001636 0.662742 0.6916921866 0.003778                             
21.5315315315 0.887158 -1.791272 0.2770995575 0.4301676926 0.0419128537 0.887210 -1.792445 0.001174 0.614838 0.6379249900 0.001554                             
21.5615615616 0.832920 -1.817291 0.2737399816 0.4258782055 0.0378091245 0.832991 -1.818275 0.000987 0.570928 0.5886400166 0.003496                             
21.5915915916 0.778013 -1.841682 0.2695625766 0.4203410371 0.0340584193 0.778021 -1.842467 0.000784 0.544502 0.5589799004 0.002015                             
21.6216216216 0.722388 -1.864766 0.2653985154 0.4145779742 0.0307419907 0.722349 -1.864996 0.000234 0.548012 0.5629192202 0.002742                             
21.6516516517 0.666008 -1.885950 0.2621792042 0.4099835550 0.0279574975 0.666026 -1.885844 0.000107 0.584384 0.6037437510 0.010441                             
21.6816816817 0.609084 -1.905284 0.2609362820 0.4082651237 0.0258165156 0.609102 -1.904992 0.000293 0.644559 0.6712832187 0.020555                             
21.7117117117 0.551653 -1.923112 0.2626907638 0.4100648305 0.0243477375 0.551629 -1.922422 0.000691 0.714202 0.7494508837 0.032378                             
21.7417417417 0.493618 -1.939202 0.2671884749 0.4147530508 0.0235194292 0.493658 -1.938118 0.001085 0.779883 0.8231705614 0.045041                             
21.7717717718 0.435139 -1.953198 0.2735185348 0.4215424382 0.0232828215 0.435243 -1.952066 0.001136 0.830916 0.8804494309 0.057555                             
21.8018018018 0.376339 -1.965471 0.2807401625 0.4295253041 0.0235543299 0.376435 -1.964254 0.001220 0.859342 0.9123548192 0.068853                             
21.8318318318 0.317171 -1.976103 0.2878492183 0.4376736185 0.0242155553 0.317287 -1.974671 0.001436 0.859777 0.9128436834 0.077843                             
21.8618618619 0.257654 -1.984514 0.2937782039 0.4448390097 0.0251132834 0.257854 -1.983308 0.001222 0.829613 0.8789870244 0.083475                             
21.8918918919 0.197954 -1.991077 0.2973962620 0.4497527642 0.0260613919 0.198188 -1.990156 0.000950 0.769832 0.8118896062 0.084798                             
21.9219219219 0.138127 -1.995992 0.2969809015 0.4510258266 0.0268652965 0.138343 -1.995209 0.000812 0.687224 0.7191707611 0.081022                             
21.9519519520 0.078138 -1.998828 0.2918336643 0.4467293899 0.0273225479 0.078373 -1.998463 0.000434 0.600127 0.6214135161 0.071576                             
21.9819819820 0.018076 -1.999468 0.2855160186 0.4393351323 0.0272587153 0.018333 -1.999916 0.000516 0.549405 0.5644828586 0.056146                             
22.0120120120 -0.041959 -1.998720 0.2812772632 0.4335616470 0.0264456553 -0.041724 -1.999564 0.000877 0.591381 0.6115967639 0.034707                             
22.0420420420 -0.101925 -1.996421 0.2817592586 0.4331829321 0.0244183151 -0.101743 -1.997410 0.001006 0.738376 0.7765827942 0.007536                             
22.0720720721 -0.161797 -1.991434 0.2889964276 0.4410267947 0.0224217584 -0.161670 -1.993455 0.002025 0.955543 1.0203311178 0.024792                             
22.1021021021 -0.221483 -1.984374 0.3044157552 0.4589748512 0.0219587592 -0.221452 -1.987702 0.003328 1.211808 1.3079616620 0.061424                             
22.1321321321 -0.280972 -1.976817 0.3288367881 0.4879625274 0.0230909754 -0.281034 -1.980156 0.003339 1.488696 1.6187405365 0.101268                             
22.1621621622 -0.340224 -1.968315 0.3624288152 0.5280145180 0.0257651735 -0.340362 -1.970825 0.002514 1.774403 1.9394175009 0.143039                             
22.1921921922 -0.399150 -1.956347 0.4043464236 0.5785835240 0.0298792509 -0.399384 -1.959717 0.003378 2.060374 2.2603904205 0.185323                             
22.2222222222 -0.457550 -1.940726 0.4535336359 0.6387130310 0.0352777888 -0.458046 -1.946842 0.006136 2.339974 2.5742125612 0.226634                             
22.2522522523 -0.515563 -1.925901 0.5089359021 0.7073313830 0.0417628298 -0.516294 -1.932211 0.006352 2.607991 2.8750340189 0.265488                             
22.2822822823 -0.573272 -1.912873 0.5694471198 0.7832931045 0.0491053155 -0.574077 -1.915838 0.003072 2.860434 3.1583746148 0.300464                             
22.3123123123 -0.630595 -1.898346 0.6339096337 0.8653788998 0.0570451770 -0.631342 -1.897737 0.000964 3.094420 3.4210000226 0.330258                             
22.3423423423 -0.687254 -1.876289 0.7011142357 0.9522956537 0.0652913350 -0.688038 -1.877925 0.001814 3.308084 3.6608155284 0.353737                             
22.3723723724 -0.743021 -1.852092 0.7698355209 1.0426764309 0.0735245099 -0.744113 -1.856420 0.004463 3.500469 3.8767478849 0.369975                             
22.4024024024 -0.798246 -1.829748 0.8390971406 1.1352115230 0.0814453606 -0.799518 -1.833240 0.003717 3.671408 4.0686091553 0.378279                             
22.4324324324 -0.853031 -1.808430 0.9080202255 1.2288318533 0.0887478605 -0.854201 -1.808408 0.001170 3.821388 4.2369464792 0.378203                             
22.4624624625 -0.907139 -1.783577 0.9758255310 1.3225530551 0.0951455176 -0.908115 -1.781945 0.001901 3.951412 4.3828855834 0.369550                             
22.4924924925 -0.960127 -1.753103 1.0418496698 1.4155046638 0.1003855059 -0.961209 -1.753875 0.001329 4.062862 4.5079766439 0.352368                             
22.5225225225 -1.012197 -1.723340 1.1055451122 1.5069301452 0.1042486654 -1.013437 -1.724223 0.001523 4.157368 4.6140502292 0.326924                             
22.5525525526 -1.063594 -1.694325 1.1664801863 1.5961868955 0.1065495017 -1.064750 -1.693017 0.001747 4.236698 4.7030893234 0.293689                             
22.5825825826 -1.114176 -1.663432 1.2243390772 1.6827462412 0.1071361864 -1.115104 -1.660284 0.003282 4.302657 4.7771213552 0.253302                             
22.6126126126 -1.163547 -1.628446 1.2789414336 1.7661934391 0.1053256308 -1.164452 -1.626054 0.002558 4.357014 4.8381320866 0.206541                             
22.6426426426 -1.211844 -1.593233 1.3302265964 1.8462276764 0.1007044328 -1.212750 -1.590357 0.003015 4.401445 4.8880013758 0.154284                             
22.6726726727 -1.259234 -1.557700 1.3781406814 1.9226620705 0.0946453017 -1.259955 -1.553227 0.004531 4.437491 4.9284593582 0.097483                             
22.7027027027 -1.305516 -1.519798 1.4226724126 1.9954120780 0.0883503742 -1.306023 -1.514696 0.005128 4.466537 4.9610605560 0.037121                             
22.7327327327 -1.350462 -1.479888 1.4638550235 2.0644450317 0.0827982233 -1.350914 -1.474799 0.005110 4.489802 4.9871728267 0.025807                             
22.7627627628 -1.394297 -1.439594 1.5017662571 2.1297940897 0.0787438585 -1.394586 -1.433572 0.006029 4.508338 5.0079778578 0.090329                             
22.7927927928 -1.437004 -1.398009 1.5365283659 2.1915144164 0.0767187255 -1.437001 -1.391052 0.006957 4.523041 5.0244800153 0.155514                             
22.8228228228 -1.478278 -1.353824 1.5683081118 2.2496788388 0.0770307063 -1.478120 -1.347278 0.006547 4.534660 5.0375206901 0.220489                             
22.8528528529 -1.518209 -1.309001 1.5973167663 2.3043778462 0.0797641192 -1.517907 -1.302290 0.006718 4.543814 5.0477957425 0.284460                             
22.8828828829 -1.556915 -1.263419 1.6238101103 2.3557195903 0.0847797188 -1.556324 -1.256127 0.007316 4.551012 5.0558741615 0.346713                             
22.9129129129 -1.594150 -1.215642 1.6480835996 2.4038298852 0.0917236920 -1.593339 -1.208831 0.006859 4.556662 5.0622165565 0.406628                             
22.9429429429 -1.629858 -1.166928 1.6703035756 2.4488522075 0.1002922879 -1.628916 -1.160445 0.006551 4.561096 5.0671925513 0.463676                             
22.9729729730 -1.664215 -1.117637 1.6905551269 2.4909476960 0.1102442921 -1.663024 -1.111013 0.006730 4.564574 5.0710965199 0.517424                             
23.0030030030 -1.697046 -1.066682 1.7089504422 2.5302951521 0.1213181125 -1.695633 -1.060579 0.006264 4.567305 5.0741613982 0.567530                             
23.0330330330 -1.728238 -1.014806 1.7256072012 2.5670910393 0.1332625773 -1.726713 -1.009188 0.005821 4.569451 5.0765705123 0.613736                             
23.0630630631 -1.757969 -0.962382 1.7406485743 2.6015494822 0.1458369362 -1.756236 -0.956888 0.005761 4.571141 5.0784675070 0.655867                             
23.0930930931 -1.786086 -0.908625 1.7542032230 2.6338498673 0.1588108596 -1.784175 -0.903724 0.005260 4.572475 5.0799645390 0.693821                             
23.1231231231 -1.812507 -0.854179 1.7664052993 2.6640845795 0.1719644387 -1.810506 -0.849746 0.004864 4.573530 5.0811489444 0.727558                             
23.1531531532 -1.837378 -0.799167 1.7773944464 2.6923494134 0.1850881859 -1.835204 -0.795002 0.004699 4.574367 5.0820886007 0.757098                             
23.1831831832 -1.860534 -0.743082 1.7873157981 2.7187404246 0.1980073103 -1.858246 -0.739540 0.004216 4.575034 5.0828361951 0.782505                             
23.2132132132 -1.881975 -0.686563 1.7963199792 2.7433539303 0.2105997984 -1.879614 -0.683412 0.003937 4.575565 5.0834325945 0.803883                             
23.2432432432 -1.901782 -0.629434 1.8045550667 2.7662865090 0.2227392958 -1.899286 -0.626668 0.003726 4.575990 5.0839094877 0.821367                             
23.2732732733 -1.919787 -0.571589 1.8120613585 2.7876350006 0.2343155247 -1.917246 -0.569358 0.003382 4.576330 5.0842914442 0.835113                             
23.3033033033 -1.936085 -0.513431 1.8188673185 2.8074965063 0.2452346824 -1.933477 -0.511535 0.003225 4.576603 5.0845975117 0.845292                             
23.3333333333 -1.950643 -0.454675 1.8250167124 2.8259683887 0.2554194414 -1.947964 -0.453251 0.003034 4.576821 5.0848424490 0.852082                             
23.3633633634 -1.963387 -0.395631 1.8305548135 2.8431482718 0.2648089491 -1.960695 -0.394558 0.002898 4.576995 5.0850376745 0.855665                             
23.3933933934 -1.974405 -0.336220 1.8355284022 2.8591340408 0.2733588917 -1.971658 -0.335509 0.002838 4.577132 5.0851919926 0.856215                             
23.4234234234 -1.983588 -0.276504 1.8399857662 2.8740238424 0.2810407588 -1.980842 -0.276158 0.002767 4.577239 5.0853121469 0.853899                             
23.4534534535 -1.991003 -0.216599 1.8439767008 2.8879160846 0.2878256874 -1.988241 -0.216557 0.002763 4.577321 5.0854032379 0.848870                             
23.4834834835 -1.996604 -0.156469 1.8475525084 2.9009094369 0.2936887470 -1.993847 -0.156762 0.002772 4.577379 5.0854690355 0.841265                             
23.5135135135 -2.000400 -0.096262 1.8507659988 2.9131022088 0.2986124800 -1.997655 -0.096825 0.002803 4.577418 5.0855122057 0.831200                             
23.5435435435 -2.002391 -0.035934 1.8536714893 2.9245372178 0.3025869014 -1.999661 -0.036801 0.002864 4.577438 5.0855344705 0.818768                             
23.5735735736 -2.002566 0.024398 1.8563248043 2.9352307861 0.3056094987 -1.999865 0.023257 0.002933 4.577440 5.0855367088 0.804038                             
23.6036036036 -2.000927 0.084663 1.8587658897 2.9452167680 0.3076852322 -1.998265 0.083293 0.002993 4.577424 5.0855190087 0.787055                             
23.6336336336 -1.997479 0.144846 1.8609948108 2.9545289825 0.3088265348 -1.994863 0.143255 0.003062 4.577390 5.0854806723 0.767836                             
23.6636636637 -1.992230 0.204904 1.8630175727 2.9632012132 0.3090512651 -1.989662 0.203087 0.003145 4.577336 5.0854201750 0.746376                             
23.6936936937 -1.985170 0.264746 1.8648415958 2.9712672086 0.3083572874 -1.982667 0.262736 0.003210 4.577260 5.0853350752 0.722641                             
23.7237237237 -1.976331 0.324408 1.8664755351 2.9787606816 0.3067302651 -1.973885 0.322148 0.003331 4.577159 5.0852218692 0.696575                             
23.7537537538 -1.965685 0.383725 1.8679292797 2.9857153099 0.3041570752 -1.963322 0.381270 0.003408 4.577029 5.0850757806 0.668103                             
23.7837837838 -1.953287 0.442774 1.8692139534 2.9921647360 0.3006254725 -1.950989 0.440048 0.003566 4.576864 5.0848904687 0.637128                             
23.8138138138 -1.939093 0.501380 1.8703419144 2.9981425670 0.2961240893 -1.936897 0.498429 0.003678 4.576656 5.0846576367 0.603541                             
23.8438438438 -1.923173 0.559582 1.8713267551 3.0036823746 0.2906424360 -1.921058 0.556360 0.003854 4.576397 5.0843665124 0.567222                             
23.8738738739 -1.905489 0.617303 1.8721833025 3.0088176952 0.2841709003 -1.903487 0.613790 0.004044 4.576073 5.0840031644 0.528045                             
23.9039039039 -1.886093 0.674427 1.8729276181 3.0135820300 0.2767007477 -1.884199 0.670667 0.004210 4.575669 5.0835496087 0.485886                             
23.9339339339 -1.864997 0.731071 1.8735769978 3.0180088447 0.2682152616 -1.863212 0.726938 0.004502 4.575164 5.0829826461 0.440630                             
23.9639639640 -1.842179 0.786934 1.8741499717 3.0221315700 0.2586742841 -1.840546 0.782554 0.004674 4.574531 5.0822723551 0.392174                             
23.9939939940 -1.817745 0.842209 1.8746663047 3.0259819556 0.2480441604 -1.816219 0.837465 0.004983 4.573736 5.0813801465 0.340443                             
24.0240240240 -1.791604 0.896715 1.8751348118 3.0295339944 0.2362966732 -1.790255 0.891620 0.005270 4.572735 5.0802562649 0.285391                             
24.0540540541 -1.763875 0.950351 1.8755487930 3.0328017292 0.2234088457 -1.762677 0.944971 0.005512 4.571470 5.0788365964 0.227016                             
24.0840840841 -1.734554 1.003306 1.8759055543 3.0358196424 0.2093629414 -1.733509 0.997471 0.005928 4.569868 5.0770386194 0.165365                             
24.1141141141 -1.703608 1.055189 1.8761938858 3.0386056550 0.1939696706 -1.702777 1.049070 0.006174 4.567835 5.0747563071 0.100549                             
24.1441441441 -1.671188 1.106174 1.8763939532 3.0411611265 0.1763951796 -1.670511 1.099724 0.006485 4.565249 5.0718537742 0.032746                             
24.1741741742 -1.637196 1.156275 1.8764772972 3.0434708548 0.1594255113 -1.636738 1.149386 0.006904 4.561955 5.0681574458 0.037785                             
24.2042042042 -1.601718 1.205116 1.8764068338 3.0455030767 0.1456396809 -1.601489 1.198012 0.007108 4.557758 5.0634465377 0.110700                             
24.2342342342 -1.564852 1.252996 1.8761368541 3.0472094672 0.1364527127 -1.564796 1.245557 0.007439 4.552408 5.0574416673 0.185562                             
24.2642642643 -1.526477 1.299744 1.8756130244 3.0485251399 0.1321156404 -1.526692 1.291980 0.007767 4.545592 5.0497914902 0.261837                             
24.2942942943 -1.486761 1.345093 1.8747723861 3.0493686472 0.1317155074 -1.487211 1.337237 0.007869 4.536920 5.0400573833 0.338891                             
24.3243243243 -1.445743 1.389399 1.8735433560 3.0496419798 0.1340435497 -1.446389 1.381288 0.008136 4.525907 5.0276963880 0.415990                             
24.3543543544 -1.403318 1.432326 1.8718457258 3.0492305671 0.1392181016 -1.404263 1.424094 0.008286 4.511960 5.0120428997 0.492307                             
24.3843843844 -1.359691 1.473726 1.8695906627 3.0480032769 0.1469402585 -1.360871 1.465616 0.008196 4.494361 4.9922899420 0.566925                             
24.4144144144 -1.314868 1.513980 1.8666807089 3.0458124157 0.1568800915 -1.316252 1.505816 0.008281 4.472249 4.9674713024 0.638853                             
24.4444444444 -1.268760 1.552677 1.8630097818 3.0424937284 0.1686901475 -1.270445 1.544658 0.008195 4.444607 4.9364462962 0.707038                             
24.4744744745 -1.221588 1.589699 1.8584631740 3.0378663985 0.1820054492 -1.223493 1.582107 0.007828 4.410255 4.8978894428 0.770384                             
24.5045045045 -1.173353 1.625461 1.8529175533 3.0317330483 0.1964434944 -1.175438 1.618130 0.007622 4.367844 4.8502878177 0.827782                             
24.5345345345 -1.123965 1.659577 1.8462452562 3.0238797382 0.2116267114 -1.126323 1.652693 0.007276 4.315868 4.7919492114 0.878131                             
24.5645645646 -1.073645 1.691861 1.8381360701 3.0140759675 0.2271848437 -1.076192 1.685767 0.006606 4.252677 4.7210243905 0.920375                             
24.5945945946 -1.022425 1.722751 1.8280738484 3.0020988409 0.2427302597 -1.025091 1.717320 0.006050 4.176521 4.6355466278 0.953532                             
24.6246246246 -0.970193 1.752036 1.8155605156 2.9874196136 0.2578835261 -0.973065 1.747324 0.005518 4.085594 4.5334911632 0.976737                             
24.6546546547 -0.917152 1.779343 1.8001247864 2.9691924141 0.2722735237 -0.920162 1.775753 0.004685 3.978115 4.4128563241 0.989269                             
24.6846846847 -0.863388 1.805096 1.7813221661 2.9466430652 0.2855374475 -0.866429 1.802581 0.003946 3.852411 4.2717666575 0.990593                             
24.7147147147 -0.808781 1.829394 1.7587349507 2.9190790549 0.2973208064 -0.811915 1.827783 0.003524 3.707034 4.1085966622 0.980390                             
24.7447447447 -0.753467 1.851640 1.7319722265 2.8858895360 0.3073006631 -0.756669 1.851338 0.003216 3.540886 3.9221116716 0.958579                             
24.7747747748 -0.697598 1.872185 1.7006698703 2.8465453266 0.3152304785 -0.700741 1.873222 0.003309 3.353348 3.7116203403 0.925347                             
24.8048048048 -0.641099 1.891385 1.6644905495 2.8005989096 0.3208240880 -0.644180 1.893418 0.003691 3.144430 3.4771313427 0.881151                             
24.8348348348 -0.583982 1.908630 1.6231237220 2.7476844333 0.3238554246 -0.587039 1.911906 0.004481 2.914899 3.2195057649 0.826727                             
24.8648648649 -0.526441 1.924070 1.5762856362 2.6875177108 0.3241687659 -0.529368 1.928670 0.005452 2.666405 2.9405969863 0.763080                             
24.8948948949 -0.468502 1.938085 1.5237193309 2.6198962203 0.3216787350 -0.471220 1.943695 0.006234 2.401593 2.6433728511 0.691464                             
24.9249249249 -0.410075 1.950502 1.4656397300 2.5446991053 0.3163703002 -0.412647 1.956967 0.006958 2.124196 2.3320231687 0.613352                             
24.9549549550 -0.351308 1.961006 1.4021645600 2.4618871741 0.3082987749 -0.353702 1.968475 0.007844 1.839138 2.0120749436 0.530393                             
24.9849849850 -0.292316 1.969995 1.3330702081 2.3715029002 0.2975898174 -0.294438 1.978207 0.008483 1.552705 1.6905835573 0.444365                             
25.0150150150 -0.233068 1.977605 1.2587864952 2.2732796527 0.2844394317 -0.234909 1.986156 0.008747 1.272946 1.3765830702 0.357117                             
25.0450450450 -0.173554 1.983285 1.1804020510 2.1667755534 0.2689917517 -0.175168 1.992314 0.009172 1.010737 1.0822808852 0.270505                             
25.0750750751 -0.113917 1.987377 1.0996643142 2.0565986144 0.2503536913 -0.115268 1.996675 0.009396 0.782579 0.8261964084 0.186336                             
25.1051051051 -0.054225 1.990153 1.0189795325 1.9471921999 0.2300689548 -0.055265 1.999236 0.009142 0.616316 0.6395833267 0.106298                             
25.1351351351 0.005544 1.991251 0.9414127623 1.8420438973 0.2100341415 0.004788 1.999994 0.008776 0.549165 0.5642139945 0.031913                             
25.1651651652 0.065342 1.990178 0.8706878690 1.7436855175 0.1916814293 0.064837 1.998948 0.008785 0.583482 0.6027304323 0.035519                             
25.1951951952 0.125085 1.987898 0.8103607426 1.6536930947 0.1759785738 0.124827 1.996100 0.008207 0.666960 0.6964264632 0.094955                             
25.2252252252 0.184724 1.984562 0.7596326388 1.5726868867 0.1634289090 0.184704 1.991452 0.006891 0.752785 0.7927564919 0.145635                             
25.2552552553 0.244231 1.979083 0.7167240174 1.5003313747 0.1540713469 0.244416 1.985009 0.005929 0.818591 0.8666159315 0.187101                             
25.2852852853 0.303496 1.970529 0.6799763665 1.4353352632 0.1474803776 0.303906 1.976775 0.006260 0.855677 0.9082421742 0.219196                             
25.3153153153 0.362515 1.961208 0.6477944046 1.3756580825 0.1427660694 0.363123 1.966759 0.005584 0.862025 0.9153661328 0.242050                             
25.3453453453 0.421301 1.951950 0.6186460806 1.3195812689 0.1388691236 0.422012 1.954969 0.003101 0.839534 0.8901223102 0.256066                             
25.3753753754 0.479792 1.941002 0.5910625738 1.2656901043 0.1356853123 0.480521 1.941417 0.000839 0.792997 0.8378895755 0.261881                             
25.4054054054 0.537795 1.924847 0.5636790502 1.2129995131 0.1328988256 0.538596 1.926113 0.001498 0.729788 0.7669442547 0.260331                             
25.4354354354 0.595148 1.906222 0.5360797061 1.1609702698 0.1302044290 0.596186 1.909073 0.003035 0.659956 0.6885652615 0.252405                             
25.4654654655 0.652101 1.889147 0.5087370390 1.1095089991 0.1273583819 0.653238 1.890312 0.001628 0.596364 0.6171898287 0.239199                             
25.4954954955 0.708719 1.873301 0.4822436322 1.0589681758 0.1241784375 0.709701 1.869846 0.003592 0.553508 0.5690880689 0.221866                             
25.5255255255 0.764828 1.853994 0.4572854655 1.0101461251 0.1205438432 0.765524 1.847694 0.006339 0.542368 0.5565847738 0.201574                             
25.5555555556 0.819993 1.826604 0.4346419153 0.9642870220 0.1163953403 0.820657 1.823875 0.002809 0.562924 0.5796569521 0.179459                             
25.5855855856 0.874200 1.799089 0.4151857549 0.9230808922 0.1117319615 0.875050 1.798412 0.001087 0.604149 0.6259268245 0.156588                             
25.6156156156 0.927846 1.773398 0.3997237178 0.8875744934 0.1066050683 0.928654 1.771328 0.002223 0.652169 0.6798246392 0.133930                             
25.6456456456 0.980939 1.747488 0.3877610159 0.8567022235 0.1010946927 0.981420 1.742646 0.004866 0.696140 0.7291779416 0.112329                             
25.6756756757 1.033073 1.716044 0.3784639802 0.8294939152 0.0952924113 1.033301 1.712392 0.003659 0.729262 0.7663533954 0.092485                             
25.7057057057 1.083954 1.681749 0.3710782502 0.8050756383 0.0893011547 1.084251 1.680595 0.001192 0.748005 0.7873905036 0.074950                             
25.7357357357 1.133920 1.648090 0.3648855795 0.7826691379 0.0832352083 1.134223 1.647282 0.000863 0.751267 0.7910526877 0.060119                             
25.7657657658 1.183031 1.613871 0.3592038355 0.7615918348 0.0772202116 1.183172 1.612484 0.001394 0.739776 0.7781542927 0.048237                             
25.7957957958 1.230968 1.576776 0.3533869995 0.7412568251 0.0713865227 1.231054 1.576231 0.000552 0.715680 0.7511092580 0.039409                             
25.8258258258 1.277662 1.538577 0.3468858319 0.7211728809 0.0658326024 1.277826 1.538558 0.000165 0.682279 0.7136199532 0.033610                             
25.8558558559 1.323325 1.499893 0.3395390644 0.7009444493 0.0606493898 1.323446 1.499496 0.000415 0.643810 0.6704423128 0.030711                             
25.8858858859 1.367835 1.459422 0.3313905987 0.6802716535 0.0559128028 1.367873 1.459083 0.000341 0.605231 0.6271414395 0.030489                             
25.9159159159 1.410944 1.417096 0.3226193253 0.6590481269 0.0516815300 1.411066 1.417354 0.000285 0.571847 0.5896712659 0.032658                             
25.9459459459 1.452851 1.374264 0.3135410886 0.6378561031 0.0479970312 1.452986 1.374347 0.000159 0.548559 0.5635334627 0.036880                             
25.9759759760 1.493549 1.330213 0.3046086865 0.6174268135 0.0448835367 1.493597 1.330101 0.000121 0.538681 0.5524462709 0.042797                             
26.0060060060 1.532754 1.284051 0.2964118702 0.5983453028 0.0423480478 1.532860 1.284655 0.000614 0.542834 0.5571076983 0.050038                             
26.0360360360 1.570577 1.237374 0.2895843462 0.5810499371 0.0403803368 1.570741 1.238051 0.000697 0.558864 0.5751001737 0.058243                             
26.0660660661 1.607103 1.189866 0.2842961363 0.5658324035 0.0389529468 1.607206 1.190331 0.000476 0.582964 0.6021489620 0.067072                             
26.0960960961 1.642078 1.140539 0.2805036417 0.5528377103 0.0380230660 1.642222 1.141537 0.001008 0.611091 0.6337186302 0.076219                             
26.1261261261 1.675535 1.090644 0.2781249277 0.5420641874 0.0375517613 1.675757 1.091714 0.001092 0.639867 0.6660169297 0.085415                             
26.1561561562 1.707594 1.040035 0.2770398265 0.5333634855 0.0374928608 1.707781 1.040906 0.000891 0.666857 0.6963103421 0.094436                             
26.1861861862 1.738034 0.987981 0.2770899367 0.5264405768 0.0377969669 1.738264 0.989160 0.001201 0.690509 0.7228574828 0.103102                             
26.2162162162 1.766880 0.935410 0.2780786237 0.5209198727 0.0384140249 1.767181 0.936521 0.001151 0.709984 0.7447160941 0.111279                             
26.2462462462 1.794230 0.882103 0.2797710196 0.5165467226 0.0392933230 1.794503 0.883039 0.000974 0.724975 0.7615425624 0.118876                             
26.2762762763 1.819878 0.827679 0.2818940231 0.5130487128 0.0403834924 1.820208 0.828760 0.001130 0.735559 0.7734210802 0.125840                             
26.3063063063 1.843897 0.772824 0.2841362995 0.5101828388 0.0416325074 1.844271 0.773733 0.000983 0.742068 0.7807272399 0.132154                             
26.3363363363 1.866319 0.717177 0.2862410077 0.5077395602 0.0429955647 1.866672 0.718009 0.000903 0.745003 0.7840216308 0.137830                             
26.3663663664 1.886972 0.660811 0.2881734988 0.5055428012 0.0444406015 1.887389 0.661638 0.000926 0.744955 0.7839678279 0.142903                             
26.3963963964 1.905980 0.604011 0.2898716465 0.5034499502 0.0459376498 1.906404 0.604670 0.000783 0.742552 0.7812700606 0.147429                             
26.4264264264 1.923271 0.546478 0.2912883028 0.5013518602 0.0474614702 1.923700 0.547156 0.000802 0.738415 0.7766269276 0.151477                             
26.4564564565 1.938788 0.488589 0.2923937079 0.4991728485 0.0489915518 1.939261 0.489149 0.000733 0.733133 0.7706983398 0.155124                             
26.4864864865 1.952618 0.430192 0.2931754895 0.4968706968 0.0505121128 1.953073 0.430702 0.000684 0.727239 0.7640834084 0.158453                             
26.5165165165 1.964633 0.371387 0.2936386633 0.4944366513 0.0520120997 1.965125 0.371865 0.000686 0.721202 0.7573073150 0.161548                             
26.5465465465 1.974911 0.312283 0.2938056327 0.4918831053 0.0534849613 1.975404 0.312694 0.000642 0.715418 0.7508153762 0.164492                             
26.5765765766 1.983397 0.252820 0.2937161889 0.4892415332 0.0549290882 1.983903 0.253240 0.000657 0.710212 0.7449726050 0.167363                             
26.6066066066 1.990092 0.193196 0.2934275110 0.4865643351 0.0563478341 1.990612 0.193558 0.000634 0.705842 0.7400671193 0.170232                             
26.6366366366 1.995004 0.133314 0.2930141183 0.4839020216 0.0577456908 1.995526 0.133702 0.000650 0.702500 0.7363158059 0.173165                             
26.6666666667 1.998102 0.073373 0.2925387657 0.4813030435 0.0591280131 1.998641 0.073725 0.000643 0.700321 0.7338707443 0.176216                             
26.6966966967 1.999411 0.013301 0.2920517996 0.4788137923 0.0605010183 1.999953 0.013682 0.000663 0.699390 0.7328250732 0.179430                             
26.7267267267 1.998907 -0.046749 0.2916095291 0.4764786001 0.0618717869 1.999462 -0.046374 0.000670 0.699739 0.7332172410 0.182840                             
26.7567567568 1.996603 -0.106777 0.2912590207 0.4743397395 0.0632482618 1.997168 -0.106388 0.000686 0.701357 0.7350329237 0.186469                             
26.7867867868 1.992498 -0.166714 0.2910380984 0.4724374237 0.0646392490 1.993074 -0.166306 0.000705 0.704182 0.7382042985 0.190325                             
26.8168168168 1.986589 -0.226458 0.2909753436 0.4708098066 0.0660544172 1.987182 -0.226074 0.000706 0.708105 0.7426067906 0.194404                             
26.8468468468 1.978896 -0.286052 0.2910900954 0.4694929825 0.0675002917 1.979498 -0.285638 0.000730 0.712958 0.7480538309 0.198688                             
26.8768768769 1.969409 -0.345336 0.2913924504 0.4685192248 0.0689809035 1.970029 -0.344945 0.000732 0.718514 0.7542905357 0.203145                             
26.9069069069 1.958156 -0.404378 0.2918832625 0.4678912327 0.0705001394 1.958783 -0.403941 0.000765 0.724481 0.7609875199 0.207726                             
26.9369369369 1.945122 -0.462976 0.2925541432 0.4675856755 0.0720582054 1.945772 -0.462572 0.000765 0.730494 0.7677362685 0.212366                             
26.9669669670 1.930354 -0.521258 0.2933874615 0.4675633995 0.0736516267 1.931005 -0.520786 0.000804 0.736117 0.7740476198 0.216986                             
26.9969969970 1.913815 -0.578946 0.2943563441 0.4677685922 0.0752732482 1.914498 -0.578531 0.000799 0.740845 0.7793549898 0.221489                             
27.0270270270 1.895588 -0.636223 0.2954351114 0.4681287824 0.0769122336 1.896264 -0.635754 0.000822 0.744114 0.7830240094 0.225761                             
27.0570570571 1.875607 -0.692823 0.2965658610 0.4685548400 0.0785540662 1.876320 -0.692403 0.000828 0.745314 0.7843703137 0.229673                             
27.0870870871 1.853974 -0.748824 0.2975708765 0.4689409764 0.0801805486 1.854684 -0.748429 0.000813 0.743814 0.7826873527 0.233082                             
27.1171171171 1.830646 -0.804185 0.2982859360 0.4691647441 0.0817698025 1.831376 -0.803779 0.000835 0.739002 0.7772863384 0.235833                             
27.1471471471 1.805665 -0.858686 0.2985722730 0.4690870368 0.0832962691 1.806417 -0.858405 0.000802 0.730329 0.7675508709 0.237760                             
27.1771771772 1.779095 -0.912557 0.2983165763 0.4685520897 0.0847307088 1.779828 -0.912256 0.000793 0.717373 0.7530094684 0.238692                             
27.2072072072 1.750858 -0.965448 0.2974309900 0.4673874789 0.0860402013 1.751635 -0.965285 0.000793 0.699929 0.7334301999 0.238458                             
27.2372372372 1.721106 -1.017479 0.2958531136 0.4654041220 0.0871984796 1.721862 -1.017444 0.000757 0.678112 0.7089427124 0.236891                             
27.2672672673 1.689775 -1.068693 0.2935460018 0.4623334305 0.0881735310 1.690536 -1.068685 0.000761 0.652497 0.6801931147 0.233835                             
27.2972972973 1.656903 -1.118733 0.2904981647 0.4576979914 0.0889003367 1.657686 -1.118962 0.000816 0.624289 0.6485328065 0.229153                             
27.3273273273 1.622609 -1.167889 0.2867235676 0.4519224332 0.0893212364 1.623341 -1.168231 0.000809 0.595503 0.6162232211 0.222737                             
27.3573573574 1.586775 -1.215980 0.2822616314 0.4455444355 0.0893872275 1.587533 -1.216446 0.000889 0.569095 0.5865827115 0.214514                             
27.3873873874 1.549552 -1.262811 0.2771776619 0.4390396278 0.0890579654 1.550292 -1.263564 0.001056 0.548873 0.5638856176 0.204455                             
27.4174174174 1.510976 -1.308711 0.2717970111 0.4328215888 0.0883017629 1.511654 -1.309542 0.001072 0.538907 0.5526994895 0.192586                             
27.4474474474 1.470953 -1.353300 0.2668330640 0.4272418471 0.0870955908 1.471653 -1.354340 0.001254 0.542288 0.5564946928 0.178993                             
27.4774774775 1.429677 -1.396582 0.2628548376 0.4225898809 0.0854250775 1.430325 -1.397916 0.001483 0.559733 0.5760752024 0.163828                             
27.5075075075 1.387128 -1.438866 0.2602519960 0.4190931179 0.0832845091 1.387707 -1.440232 0.001484 0.589060 0.6089920464 0.147318                             
27.5375375375 1.343250 -1.479664 0.2592348506 0.4169169356 0.0806768296 1.343837 -1.481250 0.001691 0.625929 0.6503734745 0.129758                             
27.5675675676 1.298248 -1.519094 0.2598343597 0.4161646608 0.0776136407 1.298756 -1.520931 0.001906 0.665096 0.6943341419 0.111515                             
27.5975975976 1.252073 -1.557461 0.2619021287 0.4168775704 0.0741152016 1.252504 -1.559241 0.001831 0.701381 0.7350601691 0.093022                             
27.6276276276 1.204691 -1.594227 0.2651264307 0.4190348904 0.0702148330 1.205122 -1.596145 0.001966 0.730186 0.7673911865 0.074763                             
27.6576576577 1.156312 -1.629536 0.2690411573 0.4225449747 0.0659842091 1.156654 -1.631610 0.002102 0.747762 0.7871177550 0.057262                             
27.6876876877 1.106888 -1.663727 0.2729250934 0.4267741823 0.0615011018 1.107142 -1.665604 0.001893 0.751404 0.7912063872 0.041064                             
27.7177177177 1.056376 -1.696245 0.2761523366 0.4305188355 0.0568515938 1.056632 -1.698095 0.001867 0.739699 0.7780680192 0.026705                             
27.7477477477 1.004991 -1.727186 0.2782375073 0.4328636741 0.0521324280 1.005170 -1.729055 0.001878 0.712853 0.7479368769 0.014692                             
27.7777777778 0.952716 -1.756932 0.2788357488 0.4332510822 0.0474510078 0.952801 -1.758457 0.001527 0.673201 0.7034311075 0.005467                             
27.8078078078 0.899470 -1.784996 0.2777427268 0.4314810890 0.0429253965 0.899573 -1.786272 0.001280 0.625934 0.6503791745 0.000623                             
27.8378378378 0.845471 -1.811316 0.2748946297 0.4277113679 0.0386843180 0.845533 -1.812477 0.001163 0.580008 0.5988319507 0.003353                             
27.8678678679 0.790756 -1.836285 0.2704644709 0.4224572371 0.0348671561 0.790732 -1.837047 0.000763 0.548291 0.5632320976 0.002655                             
27.8978978979 0.735210 -1.859671 0.2657080434 0.4165916595 0.0315433611 0.735217 -1.859961 0.000291 0.544184 0.5586232743 0.001371                             
27.9279279279 0.679015 -1.881102 0.2621052719 0.4113452425 0.0286959743 0.679039 -1.881198 0.000099 0.573432 0.5914510539 0.008433                             
27.9579579580 0.622279 -1.900959 0.2606492251 0.4083062381 0.0264203815 0.622249 -1.900738 0.000223 0.629342 0.6542042119 0.018049                             
27.9879879880 0.564906 -1.919325 0.2618407024 0.4091149622 0.0247732981 0.564898 -1.918564 0.000761 0.698084 0.7313596229 0.029550                             
28.0180180180 0.506971 -1.935587 0.2656882342 0.4133715821 0.0237687239 0.507037 -1.934661 0.000929 0.765727 0.8072817583 0.042103                             
28.0480480480 0.448651 -1.950049 0.2717080816 0.4199585257 0.0233779430 0.448719 -1.949013 0.001039 0.820929 0.8692408463 0.054744                             
28.0780780781 0.389935 -1.962956 0.2789914888 0.4277996500 0.0235295238 0.389997 -1.961607 0.001351 0.855127 0.9076241412 0.066419                             
28.1081081081 0.330777 -1.973803 0.2864495962 0.4358320809 0.0241093189 0.330923 -1.972432 0.001378 0.862342 0.9157218875 0.076035                             
28.1381381381 0.271349 -1.982643 0.2926662307 0.4430062131 0.0249605876 0.271550 -1.981479 0.001181 0.839282 0.8898396880 0.082529                             
28.1681681682 0.211740 -1.989806 0.2965648891 0.4482857100 0.0259053106 0.211933 -1.988739 0.001084 0.785981 0.8300149806 0.084919                             
28.1981981982 0.151914 -1.995121 0.2974846802 0.4506475039 0.0267535469 0.152124 -1.994206 0.000939 0.707564 0.7419995705 0.082376                             
28.2282282282 0.091920 -1.998132 0.2951803248 0.4490817958 0.0273037725 0.092179 -1.997874 0.000366 0.618892 0.6424753841 0.074273                             
28.2582582583 0.031887 -1.999532 0.2898451036 0.4431781322 0.0273842967 0.032150 -1.999741 0.000336 0.554736 0.5704664821 0.060232                             
28.2882882883 -0.028130 -1.999402 0.2837286062 0.4365494686 0.0268610184 -0.027908 -1.999805 0.000460 0.571683 0.5894874526 0.040162                             
28.3183183183 -0.088131 -1.996924 0.2811704643 0.4337839536 0.0251159296 -0.087941 -1.998065 0.001157 0.696907 0.7300389900 0.014269                             
28.3483483483 -0.148030 -1.992149 0.2854593943 0.4384262663 0.0228052635 -0.147894 -1.994524 0.002379 0.901234 0.9593747606 0.016938                             
28.3783783784 -0.207778 -1.986487 0.2986072918 0.4529699965 0.0218679504 -0.207714 -1.989184 0.002698 1.150495 1.2391447541 0.052669                             
28.4084084084 -0.267336 -1.979778 0.3213492310 0.4788576441 0.0226412416 -0.267346 -1.982051 0.002273 1.423850 1.5459569049 0.091881                             
28.4384384384 -0.326640 -1.970117 0.3531801357 0.5164806195 0.0249727772 -0.326738 -1.973130 0.003015 1.708373 1.8653050398 0.133331                             
28.4684684685 -0.385533 -1.957170 0.3933519362 0.5651792437 0.0287714441 -0.385835 -1.962430 0.005268 1.994929 2.1869348871 0.175626                             
28.4984984985 -0.444091 -1.944409 0.4410377654 0.6234007578 0.0338966752 -0.444584 -1.949960 0.005573 2.276504 2.5029733845 0.217293                             
28.5285285285 -0.502356 -1.932544 0.4952048841 0.6903058888 0.0401558764 -0.502932 -1.935732 0.003240 2.547581 2.8072301464 0.256842                             
28.5585585586 -0.560247 -1.918770 0.5547395743 0.7647954665 0.0473249305 -0.560827 -1.919758 0.001146 2.803901 3.0949225983 0.292831                             
28.5885885886 -0.617514 -1.898730 0.6184471388 0.8456016074 0.0551513833 -0.618216 -1.902054 0.003397 3.042334 3.3625391065 0.323924                             
28.6186186186 -0.674032 -1.877244 0.6850817470 0.9314645805 0.0633544432 -0.675047 -1.882634 0.005485 3.260789 3.6077325923 0.348947                             
28.6486486486 -0.730092 -1.857546 0.7535309457 1.0211328066 0.0716249818 -0.731270 -1.861516 0.004141 3.458111 3.8292062221 0.366921                             
28.6786786787 -0.785739 -1.838571 0.8227705878 1.1133628588 0.0796443860 -0.786833 -1.838720 0.001104 3.633963 4.0265812811 0.377099                             
28.7087087087 -0.840734 -1.815252 0.8918815210 1.2069229503 0.0871203311 -0.841687 -1.814266 0.001371 3.788693 4.2002495622 0.378977                             
28.7387387387 -0.894639 -1.786264 0.9600556057 1.3007305638 0.0937552309 -0.895782 -1.788176 0.002228 3.923198 4.3512175475 0.372302                             
28.7687687688 -0.947693 -1.758325 1.0265957152 1.3939230637 0.0992854408 -0.949069 -1.760474 0.002551 4.038784 4.4809509954 0.357066                             
28.7987987988 -1.000185 -1.732046 1.0909157352 1.4857460253 0.1034830394 -1.001500 -1.731184 0.001573 4.137035 4.5912279615 0.333488                             
28.8288288288 -1.052002 -1.704338 1.1525405642 1.5755492895 0.1061558281 -1.053028 -1.700333 0.004135 4.219696 4.6840066970 0.301994                             
28.8588588589 -1.102679 -1.670462 1.2111435292 1.6627869634 0.1071473314 -1.103607 -1.667948 0.002679 4.288572 4.7613128382 0.263189                             
28.8888888889 -1.152186 -1.635842 1.2665502489 1.7470174196 0.1063099516 -1.153190 -1.634060 0.002045 4.345446 4.8251482029 0.217819                             
28.9189189189 -1.200832 -1.601798 1.3186257466 1.8279032968 0.1029283127 -1.201734 -1.598698 0.003229 4.392019 4.8774216031 0.166745                             
28.9489489489 -1.248549 -1.566504 1.3672925629 1.9052114997 0.0976577287 -1.249194 -1.561895 0.004654 4.429866 4.9199005186 0.110902                             
28.9789789790 -1.294973 -1.527927 1.4125309855 1.9788131985 0.0916425917 -1.295527 -1.523683 0.004280 4.460408 4.9541813399 0.051272                             
29.0090090090 -1.340206 -1.488830 1.4543790484 2.0486838297 0.0858667033 -1.340692 -1.484097 0.004758 4.484904 4.9816751934 0.011153                             
29.0390390390 -1.384394 -1.449131 1.4929325330 2.1148698692 0.0811532743 -1.384649 -1.443173 0.005964 4.504443 5.0036060695 0.075393                             
29.0690690691 -1.427324 -1.407138 1.5283449670 2.1774211913 0.0781649249 -1.427356 -1.400947 0.006191 4.519957 5.0210180176 0.140504                             
29.0990990991 -1.468842 -1.363659 1.5608276254 2.2364193715 0.0774036846 -1.468777 -1.357459 0.006201 4.532225 5.0347884580 0.205602                             
29.1291291291 -1.509159 -1.319649 1.5906468138 2.2919574957 0.0792109921 -1.508873 -1.312746 0.006910 4.541898 5.0456450991 0.269870                             
29.1591591592 -1.548184 -1.273994 1.6180156580 2.3441398687 0.0835953447 -1.547609 -1.266849 0.007168 4.549506 5.0541844572 0.332577                             
29.1891891892 -1.585655 -1.226446 1.6430431122 2.3930820143 0.0900267642 -1.584949 -1.219810 0.006673 4.555481 5.0608904851 0.393079                             
29.2192192192 -1.621759 -1.178425 1.6658418524 2.4389106757 0.0982079565 -1.620860 -1.171671 0.006814 4.560169 5.0661522797 0.450829                             
29.2492492492 -1.656492 -1.129263 1.6865347544 2.4817638149 0.1078635708 -1.655309 -1.122476 0.006890 4.563847 5.0702802322 0.505370                             
29.2792792793 -1.689590 -1.078336 1.7052548933 2.5217906132 0.1187238673 -1.688265 -1.072268 0.006210 4.566733 5.0735202947 0.556339                             
29.3093093093 -1.721185 -1.026955 1.7221455440 2.5591514709 0.1305247169 -1.719700 -1.021094 0.006046 4.569002 5.0760662608 0.603461                             
29.3393393393 -1.751311 -0.974644 1.7373601807 2.5940180073 0.1430076014 -1.749583 -0.968999 0.005903 4.570787 5.0780701195 0.646542                             
29.3693693694 -1.779732 -0.920965 1.7510624774 2.6265730610 0.1559196134 -1.777889 -0.916030 0.005268 4.572195 5.0796506293 0.685462                             
29.3993993994 -1.806569 -0.866869 1.7634263076 2.6570106896 0.1690167904 -1.804592 -0.862235 0.005039 4.573309 5.0809003181 0.720170                             
29.4294294294 -1.831833 -0.811891 1.7746357440 2.6855354972 0.1821270446 -1.829667 -0.807662 0.004751 4.574191 5.0818911259 0.750671                             
29.4594594595 -1.855330 -0.755991 1.7848850570 2.7122702659 0.1950953631 -1.853093 -0.752361 0.004264 4.574893 5.0826789065 0.777020                             
29.4894894895 -1.877201 -0.699695 1.7942693096 2.7372742024 0.2077713854 -1.874847 -0.696382 0.004064 4.575453 5.0833069884 0.799315                             
29.5195195195 -1.897385 -0.642559 1.8027867096 2.7606314245 0.2200224636 -1.894911 -0.639775 0.003725 4.575900 5.0838089704 0.817681                             
29.5495495495 -1.915781 -0.584944 1.8104922209 2.7824258288 0.2317336624 -1.913266 -0.582591 0.003443 4.576258 5.0842109036 0.832273                             
29.5795795796 -1.932509 -0.526881 1.8174421315 2.8027410908 0.2428077594 -1.929896 -0.524881 0.003291 4.576545 5.0845329851 0.843257                             
29.6096096096 -1.947440 -0.468204 1.8236940526 2.8216606645 0.2531654048 -1.944786 -0.466698 0.003051 4.576775 5.0847908671 0.850811                             
29.6396396396 -1.960611 -0.409275 1.8293069194 2.8392677827 0.2627642264 -1.957922 -0.408095 0.002937 4.576958 5.0849966651 0.855115                             
29.6696696697 -1.972034 -0.349883 1.8343409908 2.8556454571 0.2715581040 -1.969293 -0.349123 0.002844 4.577104 5.0851597303 0.856348                             
29.6996996997 -1.981625 -0.290278 1.8388578491 2.8708764778 0.2794929391 -1.978887 -0.289837 0.002773 4.577217 5.0852872389 0.854677                             
29.7297297297 -1.989466 -0.230388 1.8429204008 2.8850434141 0.2865250973 -1.986698 -0.230289 0.002771 4.577304 5.0853846385 0.850260                             
29.7597597598 -1.995469 -0.170324 1.8465928757 2.8982286138 0.2926214087 -1.992716 -0.170534 0.002761 4.577368 5.0854559822 0.843237                             
29.7897897898 -1.999692 -0.110118 1.8499408273 2.9105142033 0.2977591678 -1.996938 -0.110624 0.002800 4.577411 5.0855041735 0.833728                             
29.8198198198 -2.002089 -0.049831 1.8529955012 2.9219820879 0.3019261332 -1.999359 -0.050615 0.002840 4.577435 5.0855311407 0.821833                             
29.8498498498 -2.002686 0.010497 1.8557520761 2.9327139518 0.3051205281 -1.999978 0.009439 0.002908 4.577441 5.0855379504 0.807627                             
29.8798798799 -2.001463 0.070788 1.8582368019 2.9427800888 0.3073510397 -1.998793 0.069485 0.002972 4.577429 5.0855248705 0.791160                             
29.9099099099 -1.998436 0.131022 1.8604746993 2.9521749221 0.3086368200 -1.995805 0.129469 0.003055 4.577399 5.0854913859 0.772456                             
29.9399399399 -1.993597 0.191100 1.8624893543 2.9609313435 0.3090074848 -1.991018 0.189335 0.003125 4.577350 5.0854361682 0.751513                             
29.9699699700 -1.986958 0.251026 1.8643029185 2.9690916371 0.3084996470 -1.984435 0.249031 0.003216 4.577279 5.0853569975 0.728305                             
30.0000000000 -1.978525 0.310736 1.8659361088 2.9766953756 0.3070779241 -1.976063 0.308503 0.003324 4.577185 5.0852506308 0.702782                             
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    
                                                    

